A Genetic Algorithm for Generating Extreme Examples in Arithmetic Dynamics

We describe a genetic algorithm to find extreme examples in the arithmetic of dynamical systems. The algorithm is applied to four problems: small (non-zero) canonical heights, many rational preperiodic points, long rational cycles, and long rational tails. Data is provided for extreme examples generated for polynomials up to degree 13 and rational functions up to degree 5. This work significantly expands the known examples of extreme behavior for several of the conjectured behaviors in arithmetic dynamics and provides a foundation from which to begin a more advanced application of machine learning techniques in the creation of extreme examples for arithmetic dynamics.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Small Height ratio}\\
\hline
$[0,-1, -2, -6, -4, -5, -3]$ & $9.1519\cdot 10^{-9}$ & $-1/40x^5 - 1/2x^4 - 27/8x^3 - 17/2x^2 - 23/5x - 1$& \\
reduced form && $-2/5x^5 + 5/2x^3 - 13/5x - 1/2$ & $\sm{2,-4,0,1}$ \\
\hline
%;1.24727487024804e-8;0$&&&&\\
$[0,-1, -4, -3, -6, -5, -2]$ & $1.6874\cdot 10^{-8}$ & $-1/30x^5 - 7/12x^4 - 10/3x^3 - 77/12x^2 - 19/30x - 1$ &\\
\cline{2-4}
 &reduced form& $-1/30x^5 + 1/12x^4 + 2/3x^3 - 13/12x^2 - 79/30x + 1$ & $\sm{1,-4,0,1}$ \\
\hline
%$[1, 4, 3, 6, 5, 2];1.70586107374925e-8;0;101927;2;$&&&&\\
$[0,-1, -4, -11, -8, -15, -12]$ & $2.8227\cdot 10^{-8}$ & \scalebox{0.7}{$13/18480x^5 + 71/3696x^4 + 587/3696x^3+ 2281/3696x^2 + 16063/4620x - 1$} & \\
\cline{2-4}
 &reduced form& \scalebox{0.7}{$13/1155x^5 - 23/231x^4 + 137/924x^3+ 248/231x^2 - 9137/4620x - 353/154$} & $\sm{2,-9,0,1}$ \\
\hline
$[0,-1, -8, -9, -10, -5, -3]$ & $3.1906 \cdot 10^{-8}$ & \scalebox{0.9}{$-1/840x^5 + 1/84x^4 + 101/168x^3 + 395/84x^2 + 389/35x - 1$} &\\
\cline{2-4}
 &reduced form& \scalebox{0.9}{$-2/105x^5 + 8/21x^4 - 19/42x^3 - 41/21x^2 + 113/70x + 17/1$} & $\sm{2,-6,0,1}$ \\
%$[-1, -5, -8, -7, -9, 1];4.39342795397197e-8;0$&&&&\\
%$[-1, -5, -3, -4, -2, -6];5.12946858565901e-8;0$&&&&\\
%$[-1, -7, -6, -3, -8, 1];5.32134184790335e-8;0$&&&&\\
%$[1, -3, -8, -1, -4, -6];6.24297764984559e-8;0$&&&&\\
\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Many Preperiodic Points}\\
\hline
$[0,1, 3, 5, -7, -9, -11]$ & $12 (1, 6)$& $-1/840x^5 - 1/56x^4 - 3/56x^3 + 9/56x^2 + 803/420x + 1$ &\\
\cline{2-4}
 &reduced form& $-2/105x^5 + 3/14x^3 + 199/210x$ & $\sm{2,-3,0,1}$ \\
\hline
$[0,-1, 2, -5, 1, -4, 3]$ & $11 (1, 6)$& $1/840x^5 + 1/28x^4 + 43/168x^3 - 1/28x^2 - 114/35x - 1$&\\
\cline{2-4}
 &reduced form& $2/105x^5 - 29/42x^3 + x^2 + 117/70x + 5/2$ & $\sm{2,-6,0,1}$ \\
\hline
$[0,-1, 3, -7, -6, -4, 5]$ & $11 (5, 2)$ & $-1/315x^5 - 1/126x^4 + 2/9x^3 + 11/63x^2 - 851/210x - 1$&\\
\cline{2-4}
&reduced form& $-1/315x^5 + 1/126x^4 + 2/9x^3 - 32/63x^2 - 781/210x + 4$ & $\sm{1,-1,0,1}$ \\
\hline
$[0,1, -2, 2, -3, -1, 3]$ & $11 (3, 7)$ & $-1/60x^5 + 1/24x^4 + 1/2x^3 - 13/24x^2 - 179/60x + 1$ &\\
\cline{2-4}
 &reduced form& $-1/60x^5 + 7/24x^4 - 3/2x^3 + 41/24x^2 + 151/60x + 2$ & $\sm{1,-3,0,1}$ \\
\hline
%$[-1, 2, -2, 3, 1, -3];-11;(3, 7)$&&&&\\
$[0,-1, -2, -4, -3, -5, 3]$ & $11 (4, 3)$ & $1/120x^5 + 1/12x^4 - 1/24x^3 - 13/12x^2 + 1/30x - 1$&\\
reduced form && $2/15x^5 - 3/2x^3 + x^2 + 28/15x - 1$ & $\sm{2,-2,0,1}$ \\
%$[1, -3, -5, -2, -4, -1];-10;(0, 7)$&&&&\\
%$[-1, -8, -3, -7, -6, 1];-10;(0, 8)$&&&&\\
\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Periodic Cycles}\\
\hline
\hline
$[0,1, 7, 5, -1, 3, 8]$ & $(0, 8)$ & $-43/1680x^5 + 157/336x^4 - 125/48x^3 + 1187/336x^2 + 3889/840x + 1$ &\\
\cline{2-4}
 &reduced form& $-43/105x^5 + 2/3x^4 + 235/84x^3 - 19/6x^2 - 1843/420x + 5/2$ & $\sm{2,3,0,1}$ \\
\hline
$[0,1, 8, 3, 7, 6, -1]$ & $(0, 8)$ & $-47/1260x^5 + 47/72x^4 - 218/63x^3 + 313/72x^2 + 2309/420x + 1$ &\\
\cline{2-4}
 &reduced form& $-47/1260x^5 + 47/72x^4 - 218/63x^3 + 313/72x^2 + 2309/420x + 1$ & $\sm{1,0,0,1}$\\
\hline
$[0,1, -1, 9, 7, 3, 6]$ & $(0, 8)$& $11/1680x^5 - 25/336x^4 - 15/112x^3 + 1033/336x^2 - 4093/840x + 1$ &\\
\cline{2-4}
 &reduced form& $11/105x^5 + 5/7x^4 + 5/84x^3 - 107/28x^2 - 32/35x + 20/7$ & $\sm{2,5,0,1}$ \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Preperiodic Tail}\\
\hline
$[0,-1, -2, 3, 5, 6, 7]$ & $(6, 2)$ & $-13/2520x^5 + 23/252x^4 - 37/72x^3 + 187/252x^2 + 247/105x - 1$&\\
\cline{2-4}
 &reduced form& $-26/315x^5 - 2/21x^4 + 61/126x^3 + 1/14x^2 + 121/315x + 31/42$ & $\sm{2,4,0,1}$ \\
\hline
$[0,-1, 6, 4, 8, 1, 7]$ & $(6, 1)$ & \scalebox{0.9}{$-181/5040x^5 + 167/252x^4 - 565/144x^3 + 1723/252x^2 + 1873/420x - 1$} &\\
\cline{2-4}
 &reduced form& failed &\\
\hline
$[0,1, 3, 2, 4, -1, 6]$ & $(6, 1)$ & $-1/60x^5 + 1/3x^4 - 23/12x^3 + 19/6x^2 + 13/30x + 1$&\\
\cline{2-4}
 &reduced form& $-1/60x^5 + 1/6x^4 + 1/12x^3 - 5/3x^2 - 17/30x + 2$ & $\sm{1,2,0,1}$ \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline
Map & value & citation\\
\hline
\multicolumn{3}{|c|}{Long Periodic Cycles}\\
\hline
&&\\
\hline
\multicolumn{3}{|c|}{Long Preperiodic Tail}\\
\hline
&&\\\hline
\multicolumn{3}{|c|}{Many Preperiodic Points}\\
\hline
$1/120x^5 - 7/24x^4 + 89/24x^3 - 497/24x^2 + 2897/60x - 30$& 14 (4,1) &Doyle-Hyde\\
\hline
\multicolumn{3}{|c|}{Small Height ratio}\\
\hline
&&\\
\hline
\end{tabular}
\begin{tabular}{|l||}
\hline
Orbit/Map  \\
\hline
\multicolumn{1}{|c|}{Small Height ratio}\\
\hline
$[0,1, -1, 7, -17, 13, -27, -8, -2, 14, -29, 4]$ \quad $3.6941 \cdot 10^{-10}$ \\
$\frac{88758966490337x^5 + 2981527184876307x^4 + 11066877636602289x^3 - 75987409403569835x^2 - 1288812439794810x + 17419787236064304}{1157006057963x^5 - 50301712572351x^4 - 1971337131131061x^3 + 814941375750391x^2 + 29505024045162162x + 17419787236064304}$ \\
\hline
$0,[1, -14, 22, 14, -20, 7, -11, -2, 16, 25, -1]$ \quad $3.7088 \cdot 10^{-10}$ \\
$\frac{360307694x^5 - 24850051494x^4 + 445661486158x^3 + 1287816130714x^2 - 68914533709032x + 4016025536600}{224318693x^5 - 5595423774x^4 - 29944225157x^3 + 974275081474x^2 - 441448123596x + 4016025536600}$ \\
\hline
$[0,-1, -91, -15, 1, 17, 6, -19, 23, -5, 2, -6]$ \quad $3.7574 \cdot 10^{-10}$ \\
\scalebox{0.7}{$\frac{410868324212067295x^5 - 214908806651361490x^4 - 123140623561248668490x^3 - 423945106692483245240x^2 + 966459488711406110795x - 3269779023770435670}{-31058519941648543x^5 - 315256851535218746x^4 + 8446975942617674502x^3 + 16273986690252479876x^2 - 3156194582136401159x + 3269779023770435670}$} \\
\hline
$[0,1, -1, -2, 4, 18, 8, -22, 16, 22, -9, -10]$ \quad $3.8169 \cdot 10^{-10}$ \\
\scalebox{0.9}{$\frac{1022767914125548x^5 - 14293698574196556x^4 - 155413876831095020x^3 + 758595954228481008x^2 + 499039767017129200x - 433000570385180160}{23960325153899x^5 - 1269681527996055x^4 + 5136682461044864x^3 + 114631823436308064x^2 - 341472557678594632x - 433000570385180160}$} \\
\hline
$[0,-1, 4, 22, 16, 7, -14, -3, 3, -24, -18, 11]$ \quad $3.8435 \cdot 10^{-10}$ \\
$\frac{51265687049689x^5 + 386440624021916x^4 - 10219580298054223x^3 - 31127277819003434x^2 + 212866502561098344x + 18891459051651648}{-1101766564079x^5 + 60799839859232x^4 + 984842711435837x^3 - 9989402344001834x^2 + 23833089022689912x - 18891459051651648}$ \\
\hline
$[0,-1, -18, -16, -17, -22, -4, 11, 18, -25, 10, 4]$ \quad $3.8964 \cdot 10^{-10}$ \\
\scalebox{0.9}{$\frac{313792249100376x^5 + 10124699563212386x^4 + 22942856865812042x^3 - 1101136307540546696x^2 - 2186542982950828808x - 558747325707595200)}{-11510441569721x^5 - 518945967219601x^4 - 3013292378300472x^3 + 78682194825003496x^2 + 668464677393637448x + 558747325707595200}$} \\
\hline
$[0,1, 12, 9, 24, -15, -2, 2, -8, 13, 8, 22]$ \quad $3.9163 \cdot 10^{-10}$ \\
$\frac{3961784473718x^5 - 48981114824008x^4 - 1463311952084578x^3 + 15289874230000692x^2 - 9164058835127616x + 13598154830557440}{891171570069x^5 - 28165906793159x^4 + 64521736061086x^3 + 2517203711080036x^2 - 14634635630559168x + 13598154830557440}$ \\
\hline
$[0,1, -1, -23, 57, 19, 33, -17, -5, 17, 14, -11]$ \quad $3.9522 \cdot 10^{-10}$ \\
\scalebox{0.7}{$\frac{122540539993580155503x^5 - 4477901224312391954534x^4 - 36440777528229649112564x^3 + 1186304570576770019610786x^2 - 184732015129205470168507x - 356123635345242593479420}{3820534875531301827x^5 - 92509944167202023126x^4 - 903284762760462038636x^3 + 31134248124421818122514x^2 - 278671420496900586934423x - 356123635345242593479420}$} \\
\hline
$[0,1, -14, -27, -3, 6, 4, 48, -13, -72, 15, -6]$ \quad $3.9678 \cdot 10^{-10}$\\
\scalebox{0.7}{$\frac{1876073864172065274x^5 + 70484923935839748492x^4 + 99486348958921641558x^3 - 3598953902397486866268x^2 - 12690791187385324505616x + 268249654031874053760}{-40185218227713847x^5 - 8637856287262928146x^4 - 91284177286319294809x^3 + 189001641147605404794x^2 + 774828644254616468448x + 268249654031874053760}$} \\
\hline
$[0,1, 51, 37, 25, 31, 41, -74, 2, -19, -5, 17]$ \quad $3.9843 \cdot 10^{-10}$ \\
\scalebox{0.7}{$\frac{8301866874323949071x^5 - 59784873951832551200x^4 - 17468304496202563952476x^3 + 245112062250350854916038x^2 + 960864034629185121449597x + 191384291480501442108970}{1032349178476880759x^5 - 87705503665219262000x^4 + 2315984140780991659556x^3 - 15426821858743607447978x^2 - 151131082552037234019307x + 191384291480501442108970}$} \\
\hline
$[0,1, -1, -99, 13, -25, 5, -5, -2, -17, -3, -6]$ \quad $4.0213 \cdot 10^{-10}$ \\
\scalebox{0.9}{$\frac{785112421176581x^5 + 13057651788540812x^4 - 65572662715113696x^3 - 902581646509125182x^2 - 291013578470354165x + 306156880031945250}{42196535985789x^5 - 943706655933432x^4 - 17242241057359044x^3 + 165520271511687462x^2 + 485634843086604375x + 306156880031945250}$} \\
\hline
$[0,1, -41, -69, -55, -5, 27, 33, -11, 9, -45, -33]$ \quad $4.0244 \cdot 10^{-10}$ \\
\scalebox{0.7}{$\frac{497644461409361790961x^5 + 31997617460290124743873x^4 - 104524230281109547176866x^3 - 24860387711932244763649698x^2 - 353418597978979154898688335x + 7909231291012233098381025}{-24005665782507530831x^5 - 1806140076180978144383x^4 + 4391397503829409012126x^3 + 1439977319510018015065758x^2 - 316604414277810289842255x + 7909231291012233098381025}$} \\
\hline
$[0,-1, 41, 39, -18, 15, 5, -55, -5, -13, 1, -7]$ \quad $4.0268 \cdot 10^{-10}$ \\
\scalebox{0.7}{$\frac{22152257784116812885x^5 - 1860521104396878350705x^4 + 4851595433610562447310x^3 + 656109055400142161035370x^2 + 3539803375596475332191325x + 357986882692994782602375}{-10259272203458942509x^5 + 192838440408552121073x^4 + 9078489237196423535074x^3 + 1416855933013194297622x^2 - 303678547399221367942965x - 357986882692994782602375}$}  \\
\hline
$[0,-1, -15, 29, -23, -24, 21, 55, -12, -9, 18, -13]$ \quad $4.0424 \cdot 10^{-10}$ \\
\scalebox{0.7}{$\frac{26942389826798406674x^5 + 2447749681324441666845x^4 + 18392194924952991237715x^3 - 980470908697060010236725x^2 - 10370639537901000450630549x + 885411302286196367926920}{-5829147744064499664x^5 - 70004044052065439015x^4 + 3178032023240607701035x^3 + 32729137913055536088735x^2 - 171950468368910676455691x - 885411302286196367926920}$} \\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Small Height ratio}\\
\hline
$ [0,1, -1, -4, -7, -3, -6, -9]$ & $1.8372 \cdot 10^{-9}$ & $-29/5040x^6 - 71/560x^5 - 985/1008x^4$ &\\
&&$- 341/112x^3 - 6343/2520x^2 + 327/70x + 1$&\\
\cline{2-4}
 &reduced form& $-29/5040x^6 - 13/560x^5 + 149/1008x^4$ & $\sm{1,-3,0,1}$ \\
&&$+ 127/336x^3 - 809/1260x^2 + 61/420x - 3$&\\
\hline
$[0,-1, -8, -9, -7, -10, -2, -4]$ & $2.0560 \cdot 10^{-9}$ & $1/420x^6 + 137/1680x^5 + 181/168x^4$ &\\
&&$+ 753/112x^3 + 16193/840x^2 + 2158/105x - 1$&\\
 \cline{2-4}
 &reduced form& $1/420x^6 - 11/336x^5 + 17/168x^4$  &$\sm{1,-8,0,1}$ \\
&&$+ 19/336x^3 + 111/280x^2 - 32/21x - 1$&\\
\hline
$[0,1, -1, -4, -9, -2, -7, -3]$ & $2.1833 \cdot 10^{-9}$ & $-11/2520x^6 - 41/420x^5 - 391/504x^4$&\\
&&$- 73/28x^3 - 3427/1260x^2 + 883/210x + 1$&\\
 \cline{2-4}
 &reduced form& $-11/2520x^6 + 5/84x^5 - 103/504x^4$ &$\sm{1,-6,0,1}$\\
&&$- 23/84x^3 + 3323/1260x^2 - 47/14x - 3$&\\
\hline
$[0,1, -4, -2, -5, -3, -1, -7]$ & $2.3064 \cdot 10^{-9}$ & $-7/240x^6 - 127/240x^5 - 161/48x^4$  &\\
&&$- 131/16x^3 - 187/60x^2 + 613/60x + 1$&\\
 \cline{2-4}
 &reduced form& $-7/240x^6 + 41/240x^5 + 11/48x^4$ &$\sm{1,-4,0,1}$ \\
&&$- 89/48x^3 - 1/5x^2 + 161/60x + 2$&\\
\hline
$[0,-1, -4, -5, -2, -6, -3, -7]$ & $2.3493 \cdot 10^{-9}$ & $7/720x^6 + 47/240x^5 + 203/144x^4$ &\\
&&$ + 71/16x^3 + 2369/360x^2 + 191/30x - 1$&\\
 \cline{2-4}
 &reduced form& $7/720x^6 + 11/80x^5 + 83/144x^4 $ & $\sm{1,-1,0,1}$ \\
&&$+ 9/16x^3 - 31/360x^2 + 9/5x - 3$&\\
\hline
$[0,-1, -8, -5, -7, -9, -2, -4]$ & $2.7882 \cdot 10^{-9}$ & $1/840x^6 + 17/315x^5 + 143/168x^4$ &\\
&&$+ 373/63x^3 + 1898/105x^2 + 12571/630x - 1$&\\
 \cline{2-4}
 &reduced form& $1/840x^6 + 41/1260x^5 + 17/84x^4$ & $\sm{1,-3,0,1}$ \\
&&$- 5/63x^3 - 1991/840x^2 - 571/1260x + 5/3$&\\
\hline
$[0,1, -6, -5, 2, -8, -7, -9]$ & $2.8770\cdot 10^{-9}$ & $-1/4320x^6 - 19/10080x^5 + 55/864x^4$ &\\
&&$+ 445/672x^3 + 223/2160x^2 - 4931/630x + 1$&\\
 \cline{2-4}
 &reduced form& $-1/4320x^6 + 79/10080x^5 - 35/864x^4$ & $\sm{1,-7,0,1}$\\
&&$- 919/2016x^3 + 821/270x^2 + 3649/2520x - 2$&\\
\hline
$[0,1, 2, -1, -2, 8, 7, 10]$ & $3.1023 \cdot 10^{-9}$ & $23/7560x^6 - 269/3780x^5 + 199/378x^4$ &\\
&&$- 401/378x^3 - 11563/7560x^2 + 11839/3780x + 1$ &\\
 \cline{2-4}
 &reduced form& $23/7560x^6 - 10/189x^5 + 109/504x^4$ & $\sm{1,1,0,1}$ \\
&&$+ 149/378x^3 - 8389/3780x^2 - 169/126x + 1$&\\
%$[1, -1, -2, -4, -7, -5, -9]$, 9.06453535597338e-10, 0],\\
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & map & conjugation\\
\hline
\hline
\multicolumn{4}{|c|}{Many Preperiodic Points}\\
\hline
$[0,1, -9, -2, -8, -3, -7, -1]$ &12 $(5, 4)$& $-11/5040x^6 - 39/560x^5 - 811/1008x^4$&\\
&&$- 1327/336x^3 - 16867/2520x^2 + 319/210x + 1$&\\
\cline{2-4}
 &reduced form& $-11/5040x^6 - 17/560x^5 - 55/1008x^4$ & $\sm{1,-3,0,1}$ \\
 &&$+ 69/112x^3 + 3923/2520x^2 - 108/35x - 4$&\\
\hline
$[0,1, -3, -4, -5, -1, 2, -7]$ & 12 $(5, 3)$ & $-1/504x^6 - 1/140x^5 + 59/504x^4$  &\\
&&$+ 9/28x^3 - 407/252x^2 - 197/70x + 1$&\\
\cline{2-4}
 &reduced form& $-1/504x^6 + 17/420x^5 - 109/504x^4$ & $\sm{1,-4,0,1}$ \\
&&$ - 13/84x^3 + 685/252x^2 - 97/70x - 1$&\\
\hline
$[0,1, 3, 8, 9, 7, 10, 6]$ & 12 $(6, 2)$ & $1/1260x^6 - 1/42x^5 + 17/63x^4$ &\\
&&$- 10/7x^3 + 4069/1260x^2 - 1/21x + 1$&\\
\cline{2-4}
 &reduced form& $1/1260x^6 + 1/70x^5 + 5/63x^4$ & $\sm{1,8,0,1}$\\
 &&$+ 2/21x^3 - 731/1260x^2 - 169/105x + 1$&\\
\hline
$[0,-1, -6, -2, -9, -10, -3, -8]$ & 12 $(4, 4)$ & $-1/1008x^6 - 61/1680x^5 - 457/1008x^4$  &\\
&&$- 751/336x^3 - 1535/504x^2 + 132/35x - 1$&\\
\cline{2-4}
 &reduced form&$-1/1008x^6 - 11/1680x^5 + 83/1008x^4$ & $\sm{1,-5,0,1}$ \\
 &&$+ 79/336x^3 - 725/504x^2 - 111/70x + 3$&\\
\hline
$[0,1, 2, 3, 5, 8, 9, 10]$ & $12 (4, 4) $& $-1/720x^6 + 3/80x^5 - 53/144x^4$  & \\
&&$+ 25/16x^3 - 947/360x^2 + 12/5x + 1$&\\
\cline{2-4}
 &reduced form& $-1/720x^6 + 7/240x^5 - 29/144x^4$  & $\sm{1,1,0,1}$ \\
 &&$+ 7/16x^3 + 73/360x^2 + 8/15x + 1$&\\
\hline
%$[1, -9, -2, -8, -3, -7, -1]$  & $12 (5, 4)$ & $-11/5040x^6 - 39/560x^5 - 811/1008x^4 - 1327/336x^3 - 16867/2520x^2 + 319/210x + 1$ &&\\
%reduced form &&$-11/5040x^6 - 17/560x^5 - 55/1008x^4 + 69/112x^3 + 3923/2520x^2 - 108/35x - 4$ & $[1,-3,0,1]$ &\\
%\hline
$[0,-1, -2, -5, -7, 2, -4, -9]$ & 12 $(6, 2)$ & $1/1680x^6 + 29/1680x^5 + 15/112x^4$&\\
&&$+ 31/336x^3 - 1193/840x^2 - 83/210x - 1$&\\
\cline{2-4}
&reduced form& $1/1680x^6 + 29/1680x^5 + 15/112x^4$ & $\sm{1,0,0,1}$\\
&&$+ 31/336x^3 - 1193/840x^2 - 83/210x - 1$& \\
\hline
$[0,-1, -4, 4, -6, 3, -3, 1]$ & 12 $(5, 3)$ & $1/240x^6 + 7/240x^5 - 5/48x^4$&\\
&&$- 13/16x^3 + 3/5x^2 + 257/60x - 1$ &\\
\cline{2-4}
 &reduced form& $1/240x^6 + 13/240x^5 + 5/48x^4$ &$\sm{1,1,0,1}$\\
&&$- 41/48x^3 - 253/120x^2 + 14/5x + 2$&\\
\hline
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & map & conjugation\\
\hline
\hline
\multicolumn{4}{|c|}{Long Periodic Cycles}\\
\hline
\hline
$[0,1, -8, -5, -1, 2, -7, -4]$ & $(1, 8)$ & $37/5040x^6 + 233/1680x^5 + 113/144x^4$ &\\
&& $+ 223/336x^3 - 3019/630x^2 - 2437/420x + 1$&\\
\cline{2-4}
 &reduced&$37/5040x^6 + 53/560x^5 + 29/144x^4$ & $\sm{1,-1,0,1}$ \\
&form& $- 415/336x^3 - 4223/1260x^2 + 197/60x + 3$&\\
\hline
$[0,-1, 4, 1, -6, -3, -5, -2]$ &$(1, 8)$&$-19/1680x^6 - 47/560x^5 + 61/336x^4$ &\\
&&$+ 617/336x^3 - 143/840x^2 - 709/105x - 1$&\\
\cline{2-4}
 &reduced& $-19/1680x^6 - 9/560x^5 + 145/336x^4$ & $\sm{1,-1,0,1}$\\
&form&$ + 167/336x^3 - 3293/840x^2 - 208/105x + 5$&\\
\hline
$[0,-1, -12, -10, -3, -13,$ & $(0, 8)$ & $-53/25740x^6 - 4957/60060x^5 - 7645/6552x^4$ &\\
$ 1, -14]$ &&$- 1891/286x^3 - 3903103/360360x^2 + 342007/60060x - 1$&\\
\cline{2-4}
 &reduced& $-53/25740x^6 + 641/12012x^5 - 2389/6552x^4$  & $\sm{1,-11,0,1}$\\
&form&$- 653/2002x^3 + 2371517/360360x^2 + 45319/12012x - 12/7$&\\
\hline
$[0,-1, 1, -10, -13, -3,$ & $(0, 8)$ & $397/1081080x^6 + 181/12870x^5 + 17335/108108x^4$ &\\
$ -14, -12]$&&$+ 9661/36036x^3 - 565361/154440x^2 - 1041829/180180x - 1$&\\
\cline{2-4}
 &reduced& $397/1081080x^6 + 2137/180180x^5 + 227/2376x^4$ & $\sm{1,-1,0,1}$ \\
&form&$- 961/4004x^3 - 1966501/540540x^2 + 6134/3465x + 2$&\\
\hline
$[0,-1, -11, -14, -13, -10,$ & $(0, 8)$ & $-113/60060x^6 - 593/8008x^5 - 30193/30030x^4$  &\\
$ 1, -3]$&&$- 615481/120120x^3 - 299861/60060x^2 + 138107/15015x - 1$&\\
\cline{2-4}
 &reduced& $-113/60060x^6 + 2459/40040x^5 - 9404/15015x^4$ & $\sm{1,-12,0,1}$ \\
&form&$+ 36667/24024x^3 + 310573/60060x^2 - 53869/15015x - 159/35$&\\
\hline
$[0,-1, -11, -14, -10, 1,$ & $(0, 8)$ & $-361/144144x^6 - 23657/240240x^5 - 194497/144144x^4$ &\\
$ -13, -3]$&&$- 344987/48048x^3 - 695363/72072x^2 + 31424/5005x - 1$&\\
\cline{2-4}
 &reduced& $-361/144144x^6 + 2809/34320x^5 - 17515/20592x^4$  & $\sm{1,-12,0,1}$ \\
&form&$+ 16067/6864x^3 + 58057/10296x^2 - 16994/2145x - 9/7$&\\
\hline
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & map & conjugation\\
\hline
\hline
\multicolumn{4}{|c|}{Long Preperiodic Tail}\\
\hline
$[0,1, 2, 7, 6, 5, 8, 9]$ & $(7, 2)$ & $-1/280x^6 + 59/840x^5 - 67/168x^4$&\\
&&$+ 25/168x^3 + 1429/420x^2 - 233/105x + 1$&\\
\cline{2-4}
 &reduced form& $-1/280x^6 - 7/120x^5 - 37/168x^4$ & $\sm{1,6,0,1}$ \\
&&$+ 73/168x^3 + 467/210x^2 - 289/210x - 1$&\\
\hline
$[0,1, 3, 7, 4, 2, 8, 9]$ & $(7, 2)$ & $13/3360x^6 - 59/480x^5 + 965/672x^4$ &\\
&&$- 4967/672x^3 + 3683/240x^2 - 509/70x + 1$&\\
\cline{2-4}
 &reduced form& $13/3360x^6 + 289/3360x^5 + 407/672x^4$ & $\sm{1,9,0,1}$ \\
&&$+ 775/672x^3 - 169/105x^2 - 347/280x + 1$&\\
\hline
$[0,1, -2, -1, 3, 4, 6, -3]$ & $(7, 1)$ & $23/2520x^6 - 199/2520x^5 - 1/28x^4$ &\\
&&$+ 629/504x^3 - 1193/2520x^2 - 1541/420x + 1$&\\
\cline{2-4}
 &reduced form& $23/2520x^6 - 61/2520x^5 - 37/126x^4$ & $\sm{1,1,0,1}$ \\
&&$+ 251/504x^3 + 673/280x^2 - 569/420x - 3$&\\
\hline
$[0,1, 3, -2, 2, -1, -3, 4]$ & $(7, 1)$ & $-1/30x^6 + 3/20x^5 + 11/24x^4$ &\\
&&$- 2x^3 - 57/40x^2 + 97/20x + 1$&\\
\cline{2-4}
 &reduced form& $-1/30x^6 - 1/20x^5 + 17/24x^4$ & $\sm{1,1,0,1}$ \\
&&$+ 2/3x^3 - 147/40x^2 - 97/60x + 2$&\\
\hline
$[0,-1, 2, 6, 7, 1, 5, 8]$ & $(7, 1)$& $107/10080x^6 - 733/3360x^5 + 3169/2016x^4$ &\\
&&$- 3019/672x^3 + 919/315x^2 + 1739/280x - 1$&\\
\cline{2-4}
 &reduced form& $107/10080x^6 - 13/480x^5 - 77/288x^4$ & $\sm{1,3,0,1}$\\
&&$+ 15/32x^3 + 491/360x^2 - 83/120x + 23/14$&\\
\hline
$[0,1, 2, 4, 6, 7, 8, -1]$ & $(7, 1)$& $-17/5040x^6 + 13/210x^5 - 55/144x^4$&\\
&&$+ 23/28x^3 - 289/2520x^2 + 37/60x + 1$&\\
\cline{2-4}
 &reduced form& $-17/5040x^6 - 11/280x^5 - 25/252x^4$ & $\sm{1,5,0,1}$ \\
&&$ + 19/84x^3 + 3397/5040x^2 + 263/840x + 13/14$&\\
\hline
$[0,1, 3, 2, 5, 4, -1, 6]$ & $(7, 1)$& $-1/48x^6 + 61/240x^5 - 37/48x^4$ &\\
&&$- 11/16x^3 + 103/24x^2 - 16/15x + 1$&\\
\cline{2-4}
 &reduced form& $-1/48x^6 + 1/240x^5 + 25/48x^4$ & $\sm{1,2,0,1}$ \\
&&$- 1/48x^3 - 3x^2 - 29/60x + 3$&\\
%\hline
%$[1, 5, -2, 4, 8, -1, 7];-36;(7, 1)$&&&&&\\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline
Map & value & citation\\
\hline
\multicolumn{3}{|c|}{Long Periodic Cycles}\\
\hline
&&\\
\hline
\multicolumn{3}{|c|}{Long Preperiodic Tail}\\
\hline
&&\\\hline
\multicolumn{3}{|c|}{Many Preperiodic Points}\\
\hline
$1/720x^6 - 1/16x^5 + 155/144x^4 - 425/48x^3 + 1594/45x^2 - 751/12x + 43$& 15 (3,2) &Doyle-Hyde\\
\hline
\multicolumn{3}{|c|}{Small Height ratio}\\
\hline
&&\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Small Height ratio}\\
\hline
$[-1, 1, 11, 2, 10, $ & $1.0564 \cdot 10^{-10}$ & $-43/33264x^7 + 691/15120x^6 - 100973/166320x^5 $ &\\
$8, 9, 3]$&&$+ 11099/3024x^4- 38399/4158x^3 + 24827/7560x^2$&\\
&&$ + 205729/13860x - 1$&\\
 &reduced form& unknown &\\
\hline
$[1, 5, -1, 14, 2, $ & $1.4693 \cdot 10^{-10}$ & $-71/8648640x^7 + 11383/8648640x^6 - 390449/8648640x^5 x^4$ &\\
$10, 12, 13]$&&$+ 1073561/1729728- 3994843/1081080x^3 + 17033563/2162160x^2 $&\\
&&$- 136867/180180x + 1$&\\
\cline{2-4}
 &reduced form& $-71/135135x^7 + 5419/270270x^6 + 19493/49140x^5 $ & $\sm{2,12,0,1}$ \\
&&$+ 446813/216216x^4+ 664607/270270x^3 - 5498981/1081080x^2 $&\\
&&$- 137843/25740x + 1/2$&\\
\hline
$[1, 10, 13, -1, 12,$ & $1.5717\cdot 10^{-10}$ & $-29/205920x^7 + 827/110880x^6 - 217193/1441440x^5 $&\\
$ 2, 15, 14]$&&$+ 412189/288288x^4- 2226233/360360x^3 + 70129/8190x^2 $&\\
&&$+ 106679/20020x + 1$&\\
\cline{2-4}
 &reduced form& $-58/6435x^7 - 1153/15015x^6 + 1567/90090x^5 $ & $\sm{2,10,0,1}$ \\
&&$+ 4951/4004x^4+ 5959/6930x^3 - 6119/1155x^2 $&\\
&&$- 133943/60060x + 3/2$&\\
\hline
$[-1, 11, 12, 1, -2, $ & $1.7158\cdot 10^{-10}$ & $73/196560x^7 - 1091/77220x^6 + 29449/154440x^5 $&\\
$10, 13, 9]$&&$- 31181/30888x^4+ 271361/308880x^3 + 1007507/154440x^2 $&\\
&&$- 340972/45045x - 1$&\\
\cline{2-4}
 &reduced form& $ 73/196560x^7 - 1187/102960x^6 + 3193/28080x^5 $ & $\sm{1,1,0,1}$\\
&&$- 5251/20592x^4- 117541/77220x^3 + 247361/51480x^2 $&\\
&&$+ 22853/4620x - 3$&\\
\hline
$[-1, 11, 10, 9, -2, $ & $2.4445 \cdot 10^{-10}$ & $313/432432x^7 - 4267/154440x^6 + 11519/30888x^5  $ &\\
$7, 1, 12]$&&$- 59219/30888x^4+ 4733/5616x^3 + 1115431/77220x^2 $&\\
&&$- 2347/3276x - 1$&\\
\cline{2-4}
 &reduced form& $313/432432x^7 + 8681/308880x^6 + 120041/308880x^5 $ & $\sm{1,11,0,1}$  \\
&&$+ 133825/61776x^4+ 2215/702x^3 - 879443/154440x^2 $&\\
&&$- 99011/16380x - 1$&\\
\hline
$[-6, -11, -10, 3,-7, $ & $2.5315 \cdot 10^{-10}$ & $53/68640x^7 + 3184/135135x^6 + 166253/720720x^5$&\\
$2, -9, 1]$&&$+ 26041/54054x^4- 5300303/1441440x^3 - 1362194/135135x^2 $&\\
&&$+ 9016411/360360x - 6$&\\
\cline{2-4}
 &reduced form& $106/2145x^7 - 108469/135135x^6 + 78347/18018x^5 $ & $\sm{2,-9,0,1}$ \\
&&$- 64703/8316x^4- 70216/45045x^3 + 3288221/540540x^2 $&\\
&&$+ 2903/18018x + 5$&\\
%\hline
%$[1, -1, 13, 3, 7, $ & $2.6457 \cdot 10^{-10}$ & $6683/51891840x^7 - 16487/3706560x^6 + 64489/1235520x^5  $&\\
%$10, 9, 12]$&&$- 71809/370656x^4- 4218299/7413120x^3 + 6422459/1235520x^2 $&\\
%&&$- 4672639/720720x + 1$&\\
%\cline{2-4}
%&reduced form& $6683/810810x^7 + 13807/231660x^6 - 5191/154440x^5 $ & $\sm{2,7,0,1}$ \\
%&&$- 133607/185328x^4- 4579/10530x^3 + 119503/102960x^2 $&\\
%&&$+ 346259/360360x + 3/2$&\\
%$[1, 12, 10, -1, 14, 3, 11, 13];3.2e-10;0$&&&&&\\
%$[1, 13, 12, 10, 14, 8, -1, 3];3.5e-10;0$&&&&&\\
%$[1, 12, 13, 10, 11, 14, -1, 3];3.8e-10;0$&&&&&\\
%\hline
%$[-1, 1, 8, 13, 11, 9, 10, 12]$ & $4.1075 \cdot 10^{-10}$ & $233/432432*x^7 - 6731/308880*x^6 + 99049/308880*x^5 - 605159/308880*x^4 + 11209/3510*x^3 + 231073/30888*x^2 - 2641/180180*x - 1$&&\\
%reduced form && $233/432432*x^7 + 1877/154440*x^6 + 1867/30888*x^5 - 39847/154440*x^4 - 44527/28080*x^3 + 42407/15444*x^2 + 184637/180180*x + 1$ & $[1,9,0,1]$ &\\
%\hline
%$[1, 13, 11, 12, 10, 14, 2, 8]$ & $3.7939 \cdot 10^{-10}$ & $-883/2882880*x^7 + 3595/247104*x^6 - 107087/411840*x^5 + 516481/247104*x^4 - 672649/102960*x^3 - 3893/61776*x^2 + 137197/8190*x + 1$&&\\
%reduced form && $-883/45045*x^7 - 13813/38610*x^6 - 57143/25740*x^5 - 150923/30888*x^4 - 13709/25740*x^3 + 655427/154440*x^2 - 10261/45045*x - 1$ & $[2,12,0,1]$ &\\
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Many Preperiodic Points}\\
\hline
$[1, 2, -8, -1, -4, -6, -2, -7]$ & $13 (9, 1)$& $1/1260x^7 + 1/72x^6 + 23/360x^5 - 1/9x^4$&\\
&&$- 511/360x^3 - 137/72x^2 + 1829/420x + 1$&\\
\cline{2-4}
  &reduced& $1/1260x^7 - 1/72x^6 + 23/360x^5 + 1/36x^4$ & $\sm{1,-5,0,1}$ \\
&form&$- 211/360x^3 + 71/72x^2 - 207/140x$&\\
\hline
$[-1, -6, -2, -8, -9, -4, -5, -3]$ & $12 (6, 4)$ & $-1/1260x^7 - 1/45x^6 - 89/360x^5 - 25/18x^4$&\\
&&$- 1409/360x^3 - 323/90x^2 + 437/105x - 1$&\\
\cline{2-4}
  &reduced& $-1/1260x^7 + 1/180x^6 + 1/360x^5 - 5/72x^4$ & $\sm{1,-5,0,1}$ \\
&form&$+ 91/360x^3 - 157/360x^2 - 737/420x + 2$&\\
\hline
$[-1, -2, -3, -4, -6, -9, -7, -8]$ & $12 (7, 2)$ & $-1/2016x^7 - 157/10080x^6 - 1889/10080x^5 - 2171/2016x^4$&\\
&&$- 3053/1008x^3 - 9847/2520x^2 - 47/60x - 1$&\\
\cline{2-4}
  &reduced& $-2/63x^7 - 29/105x^6 - 85/126x^5 + 1/84x^4$ & $\sm{2,-2,0,1}$  \\
&form&$+ 307/252x^3 + 1/70x^2 + 31/42x - 1/2$&\\
\hline
$[-1, -9, -7, -2, -6, -5, -8, -3]$ & $12 (5, 4)$ & $1/5040x^7 + 1/80x^6 + 187/720x^5 + 119/48x^4$&\\
&&$+ 4241/360x^3 + 3241/120x^2 + 10693/420x - 1$&\\
\cline{2-4}
  &reduced& $1/5040x^7 + 1/180x^6 - 1/90x^5 - 7/36x^4$ & $[\sm{1,-5,0,1}$ \\
&form&$+ 157/720x^3 + 76/45x^2 - 239/140x - 3$&\\
\hline
$[-1, -5, -4, -6, -3, -8, 1, -2]$ & $12 (6, 3)$ & $1/5040x^7 + 1/240x^6 + 13/720x^5 - 7/48x^4$ &\\
&&$- 121/90x^3 - 283/120x^2 + 1187/420x - 1$&\\
\cline{2-4}
  &reduced& $1/5040x^7 - 1/360x^6 - 1/360x^5 + 7/72x^4$  & $\sm{1,-5,0,1}$ \\
&form&$+ 7/720x^3 - 107/180x^2 - 211/140x + 1$&\\
\hline
$[-1, -6, -7, -5, -2, -8, -3, -4]$ & $12 (0, 9)$ & $11/5040x^7 + 11/240x^6 + 221/720x^5 + 23/48x^4$&\\
&&$- 659/360x^3 - 161/40x^2 + 423/140x - 1$&\\
\cline{2-4}
  &reduced& $11/5040x^7 - 11/720x^6 - 43/720x^5 + 65/144x^4$ & $\sm{1,-4,0,1}$\\
&form&$+ 181/360x^3 - 1237/360x^2 - 607/420x + 4$&\\
\hline
$[-1, -6, -8, -7, -9, -4, -2, -3]$ & $12 (1, 8)$ & $1/5040x^7 + 1/144x^6 + 79/720x^5 + 145/144x^4$&\\
&&$+ 1931/360x^3 + 1043/72x^2 + 6311/420x - 1$&\\
\cline{2-4}
  &reduced& $1/5040x^7 - 1/360x^6 + 1/45x^5 - 1/9x^4$ & $\sm{1,-7,0,1}$ \\
&form&$- 23/720x^3 + 581/360x^2 - 103/210x - 2$&\\
\hline
$[-1, 1, -6, -2, -3, -7, -4, -5]$ & $12 (0, 9)$ & $-11/5040x^7 - 11/360x^6 - 7/90x^5 + 4/9x^4$&\\
&&$+ 1093/720x^3 - 689/360x^2 - 1037/210x - 1$&\\
\cline{2-4}
  &reduced& $-11/5040x^7 - 11/720x^6 + 43/720x^5 + 65/144x^4$ & $\sm{1,-1,0,1}$ \\
&form&$ - 181/360x^3 - 1237/360x^2 + 607/420x + 2$&\\
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map &  conjugation \\

\hline
\hline
\multicolumn{4}{|c|}{Long Periodic Cycles}\\
\hline
\hline
$[-1, 1, -2, -6, -8, -5, -4, -3]$ & $(0, 10)$& $17/2520x^7 + 29/180x^6 + 509/360x^5 + 193/36x^4 $&\\
&&$+ 611/90x^3 - 226/45x^2 - 2039/210x - 1$ &\\
\cline{2-4}
 &reduced form& $17/2520x^7 - 1/36x^6 - 67/360x^5 + 23/36x^4$ & $\sm{1,-4,0,1}$ \\
&&$+ 131/90x^3 - 28/9x^2 - 583/210x + 1$&\\
\hline
%$[-1, -2, 2, -5, -4, -6, -3, 1]$ &$(0, 10)$ & $17/2520x^7 + 3/40x^6 + 11/90x^5 - 11/12x^4 - 781/360x^3 + 281/120x^2 + 1907/420x - 1$ &&\\
%reduced form && $17/2520x^7 + 1/36x^6 - 67/360x^5 - 23/36x^4 + 131/90x^3 + 28/9x^2 - 583/210x - 1$ & $[1,-1,0,1]$ &\\
%\hline
$[1, -7, -5, -4, -8, -1, -2, -3]$ & $(1, 9)$& $-11/2520x^7 - 73/720x^6 - 125/144x^5 - 479/144x^4$ &\\
&&$- 3889/720x^3 - 373/180x^2 + 317/84x + 1$&\\
\cline{2-4}
 &reduced form& unknown &\\
\hline
$[1, -1, -2, -6, -3, -4, 2, -5]$ & $(0, 9)$& $-19/5040x^7 - 3/80x^6 - 19/720x^5 + 23/48x^4$&\\
&&$+ 23/180x^3 - 353/120x^2 + 169/420x + 1$&\\
\cline{2-4}
 &reduced form& unknown&\\
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map &  conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Preperiodic Tail}\\
\hline
$[1, 3, 5, 4, 6, -1, -3, -4]$ & $(9, 1)$& $11/20160x^7 - 41/10080x^6 - 173/10080x^5 + 10/63x^4$&\\
&&$- 1321/20160x^3 - 11639/10080x^2 + 863/280x + 1$&\\
\cline{2-4}
 &reduced & $11/315x^7 - 1/126x^6 - 607/1260x^5 + 125/504x^4$ & $\sm{2,1,0,1}$ \\
&form&$+ 1691/1260x^3 - 625/504x^2 + 116/105x + 1$&\\
\hline
$[1, 2, -8, -1, -4, -6, -2, -7]$ & $(9, 1)$& $1/1260x^7 + 1/72x^6 + 23/360x^5 - 1/9x^4$&\\
&&$- 511/360x^3 - 137/72x^2 + 1829/420x + 1$&\\
\cline{2-4}
 &reduced & $1/1260x^7 - 1/72x^6 + 23/360x^5 + 1/36x^4$ & $\sm{1,-5,0,1}$ \\
&form&$- 211/360x^3 + 71/72x^2 - 207/140x$&\\
\hline
$[-1, -7, -2, -5, -9,$ & $(8, 2)$& $-13/20160x^7 - 397/20160x^6 - 4171/20160x^5 - 3131/4032x^4$&\\
$ -4, -6, -8]$ &&$+ 961/2520x^3 + 40553/5040x^2 + 1373/105x - 1$&\\
\cline{2-4}
 &reduced & $-13/315x^7 - 11/210x^6 + 989/1260x^5 + 107/168x^4 $ & $\sm{2,-4,0,1}$ \\
&form&$- 2189/630x^3 - 701/840x^2 + 731/210x - 1$&\\
\hline
$[1, -6, 2, -2, -8,$ & $(8, 2)$& $1/252x^7 + 29/360x^6 + 49/90x^5 + 79/72x^4$&\\
$ -3, -5, -1]$&&$- 71/36x^3 - 323/45x^2 + 89/210x + 1$&\\
\cline{2-4}
 &reduced & $1/252x^7 - 11/360x^6 - 1/18x^5 + 47/72x^4$ & $\sm{1,-4,0,1}$ \\
&form&$+ 1/36x^3 - 118/45x^2 - 83/42x + 3$&\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline
Map & value & citation\\
\hline
\multicolumn{3}{|c|}{Long Periodic Cycles}\\
\hline
&&\\
\hline
\multicolumn{3}{|c|}{Long Preperiodic Tail}\\
\hline
&&\\\hline
\multicolumn{3}{|c|}{Many Preperiodic Points}\\
\hline
$1/5040x^7 - 1/90x^6 + 89/360x^5 - 25/9x^4 + 11947/720x^3 - 4609/90x^2 + 31147/420x - 30$& 16 (2,4) &Doyle-Hyde\\
\hline
\multicolumn{3}{|c|}{Small Height ratio}\\
\hline
&&\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation\\
\hline
\hline
\multicolumn{4}{|c|}{Small Height Ratio}\\
\hline
$[1, 3, -10, -12, 2, -1, $ & $8.7710 \cdot 10^{-13}$ & $-1/39312x^8 - 71/83160x^7 - 265/30888x^6 $ &\\
$-9, -11, -8]$&&$- 571/77220x^5 + 1105/4752x^4 + 1549/154440x^3 $&\\
&&$- 304427/72072x^2 + 360253/60060x + 1$&\\
\cline{2-4}
 &reduced form& $-1/39312x^8 + 151/154440x^7 - 241/19305x^6 $ & $\sm{1,-9,0,1}$ \\
 &&$+ 6499/154440x^5 + 14995/61776x^4 - 1789/1485x^3$&\\
 &&$ - 623503/360360x^2 + 5677/8580x - 2$&\\
\hline
$[1, -2, -3, -9, -11, -10, $ & $1.1829 \cdot 10^{-12}$ & $-137/1330560x^8 - 1/315x^7 - 3031/95040x^6 $&\\
$-8, -1, 2]$&&$- 29/360x^5 + 78241/190080x^4 + 589/360x^3 $&\\
&&$- 16997/12320x^2 - 373/105x + 1$&\\
\cline{2-4}
 &reduced form& $-137/1330560x^8 - 391/166320x^7 - 1193/95040x^6$ & $\sm{1,-1,0,1}$ \\
 &&$+ 2371/47520x^5 + 83621/190080x^4 - 13469/47520x^3$&\\
&&$ - 1140047/332640x^2 + 61979/27720x + 3$&\\
\hline
$[-1, 3, -2, 2, -11, 1, $ & $1.3585 \cdot 10^{-12}$ & $-43/1921920x^8 - 55/78624x^7 - 739/112320x^6 $ &\\
$-8, -10, -9]$&&$- 17/5940x^5 + 597251/2471040x^4 + 96247/123552x^3 $&\\
&&$- 7503121/4324320x^2 - 2261417/360360x - 1$&\\
\cline{2-4}
&reduced form& $-43/1921920x^8 + 1619/4324320x^7 + 307/1235520x^6$ & $\sm{1,-6,0,1}$ \\
&&$- 7481/308880x^5 + 82571/2471040x^4 + 236513/617760x^3$&\\
&&$ - 1163557/4324320x^2 - 30253/360360x - 186/143$&\\
\hline
$[1, -8, -9, -11, -7, -10, $ & $1.4002 \cdot 10^{-12}$ & $-37/2162160x^8 - 2147/4324320x^7 - 931/308880x^6 $ &\\
$-12, -1, 3]$&&$+ 9941/308880x^5 + 11131/28080x^4 + 414451/617760x^3$&\\
&&$ - 2806031/720720x^2 - 372527/60060x + 1$&\\
\cline{2-4}
 &reduced form& $-37/2162160x^8 + 863/1441440x^7 - 11/1872x^6 $ & $\sm{1,-8,0,1}$\\
 &&$+ 23/102960x^5 + 21227/102960x^4 - 67439/205920x^3$&\\
 &&$ - 735253/432432x^2 + 13541/16380x - 1$&\\
\hline
$[-1, -8, 3, -9, -10, -11, ]$ & $1.5486\cdot 10^{-12}$ & $1/78624x^8 + 3721/4324320x^7 + 1403/77220x^6 $ &\\
$1, -2, -12$&&$+ 691/4752x^5 + 27353/123552x^4 - 1206773/617760x^3$&\\
&&$ - 3055543/720720x^2 + 4812/1001x - 1$&\\
\cline{2-4}
 &reduced form& $1/78624x^8 + 3721/4324320x^7 + 1403/77220x^6 $ & $\sm{1,0,0,1}$\\
&&$+ 691/4752x^5 + 27353/123552x^4 - 1206773/617760x^3$&\\
&&$ - 3055543/720720x^2 + 4812/1001x - 1$&\\
\hline
%$[1, 3, -1, -8, -11, 2, -9, -10, -2];1.61e-12;0$&&&&&\\
%$[1, -11, 2, -10, -8, -12, 3, -1, -9];1.91e-12;0$&&&&&\\
%$[-1, -4, -11, -10, -5, -9, 1, -2, -8];2.1e-12;0$&&&&&\\
%$[-1, -7, -3, -10, -12, 2, 1, 3, -8];2.0e-12;0$&&&&&\\
%$[-1, 1, -9, -10, -11, -8, -2, 2, -12];2.0e-12;0$&&&&&\\
%$[-1, 3, -11, -9, 2, -12, -10, -2, 1];2.25e-12;0$&&&&&\\
%$[-1, 1, -5, 4, -11, -9, -7, 3, -12];2.13e-12;0$&&&&&\\
%$[1, 3, 2, -8, -2, -12, -10, -9, -11];2.3e-12;0$&&&&&\\
%$[-1, 1, -8, 3, -10, -12, -7, 2, -11];2.2e-12;0$&&&&&\\
%$[-1, -8, -12, 1, 3, -5, -9, -10, -2];2.2e-12;0$&&&&&\\
%$[-1, 1, -7, -9, 4, 3, -10, -8, 2];2.4e-12;0$&&&&&\\
%$[[-2, 8, 10, 11, 9, 12, 2, 1, -1]$, 2.54e-12, 0],&&&&&\\
%$ [[9, 11, 12, -1, 2, -3, 1, 8, -2]$, 2.59e-12, 0],&&&&&\\
%$ [[7, 1, -3, 8, -2, 10, 9, -1, 11]$, 2.77e-12, 0],&&&&&\\
%$ [[11, 7, 1, -3, 10, 8, -2, 9, -4]$, 3.36e-12, 0],&&&&&\\
%$ [[5, 3, 2, 8, 9, 12, 1, 10, 11]$, 4.04e-12, 0],&&&&&\\
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation\\
\hline
\hline
\multicolumn{4}{|c|}{Many Preperiodic Points}\\
\hline
$[-1, 3, 2, -2, 1, -3,$ & $12 $ & $1/1260x^8 + 53/5040x^7 + 7/360x^6 $ &\\
$-6, -4, -7]$ && $- 17/90x^5 - 73/180x^4 + 1061/720x^3 $&\\
&&$+ 3491/2520x^2 - 451/105x - 1$&\\
\cline{2-4}
 &reduced form& $1/1260x^8 + 1/240x^7 - 23/720x^6 $ & $\sm{1,-1,0,1}$ \\
 &&$- 31/240x^5 + 373/720x^4 + 137/120x^3$&\\
 &&$ - 2929/840x^2 - 121/60x + 4$&\\
\hline
$[1, -2, -3, -1, 3, 5, 4, 7, 6]$ & $12 $ & $-1/40320x^8 - 11/10080x^7 + 23/960x^6 $&\\
&&$- 41/360x^5 - 103/640x^4 + 2413/1440x^3$&\\
&&$ - 3659/10080x^2 - 1137/280x + 1$&\\
\cline{2-4}
 &reduced form& $-1/40320x^8 - 13/10080x^7 + 1/64x^6 $ & $\sm{1,1,0,1}$ \\
 &&$+ 1/180x^5 - 263/640x^4 + 479/1440x^3$&\\
 &&$ + 5837/2016x^2 - 703/840x - 3$&\\
\hline
$[-1, -2, 3, 7, 6, 1, 4, 5, 2]$ & $ 12$ & $-1/4032x^8 + 1/180x^7 - 13/288x^6 $ &\\
&&$+ 103/720x^5 + 37/576x^4 - 1079/720x^3$&\\
&&$ + 1997/1008x^2 + 87/20x - 1$&\\
\cline{2-4}
 &reduced form& $-1/4032x^8 - 1/420x^7 - 1/1440x^6 $ & $\sm{1,4,0,1}$ \\
 &&$+ 3/80x^5 + 53/576x^4 + 47/240x^3$&\\
 &&$ - 331/560x^2 - 1147/420x + 1$&\\
\hline
$[1, 4, 6, 7, -1, -2, 2, 5, 8]$ & $12$ & $1/13440x^8 - 11/10080x^7 + 13/2880x^6 $&\\
&&$- 13/720x^5 + 1061/5760x^4 - 917/1440x^3 $&\\
&&$- 1903/10080x^2 + 3071/840x + 1$&\\
\cline{2-4}
 &reduced form& $1/13440x^8 + 1/1440x^7 + 1/2880x^6 $ & $\sm{1,3,0,1}$ \\
 &&$- 11/360x^5 - 499/5760x^4 + 439/1440x^3$&\\
 &&$ + 5909/10080x^2 + 9/40x + 2$&\\
\hline
$[-1, 4, 6, 9, 8, 2, 3, 1, 7]$ & $12$ & $31/120960x^8 - 331/30240x^7 + 11087/60480x^6 $ &\\
&&$- 4573/3024x^5 + 753199/120960x^4 - 322759/30240x^3$&\\
&&$ + 43/480x^2 + 767/56x - 1$&\\
\cline{2-4}
 &reduced form& $31/120960x^8 - 29/6048x^7 + 1091/60480x^6 $ & $\sm{1,3,0,1}$\\
 &&$+ 803/7560x^5 - 72521/120960x^4 - 3659/6048x^3 $&\\
 &&$+ 653/160x^2 + 561/280x - 2$&\\
%\hline
%[-1, 5, 4, 3, 6, 1, 2, 7, -2]$ & $12$ & $31/40320x^8 - 121/10080x^7 + 113/2880x^6 $ &\\
%&&$+ 29/144x^5 - 6743/5760x^4 - 7/1440x^3 $&\\
%&&$+ 18919/3360x^2 - 283/168x - 1$&\\
%\cline{2-4}
%&reduced form& $31/40320x^8 + 127/10080x^7 + 137/2880x^6 $ & $\sm{1,4,0,1}$ \\
%&&$- 97/720x^5 - 4823/5760x^4 + 349/1440x^3$&\\
%&&$ + 9371/3360x^2 - 941/840x - 1$&]\\
%\hline
%$[-1, 7, 5, 2, 4, 3, 6, 1, -2]$ & $12 $ & $1/1008x^8 - 23/1260x^7 + 71/720x^6 $ &\\
%&&$+ 13/720x^5 - 53/36x^4 + 1591/720x^3$&\\
%&&$ + 4093/840x^2 - 1409/210x - 1$&
%\cline{2-4}
%&reduced form& $1/1008x^8 + 17/1260x^7 + 23/720x^6 $ & $\sm{1,4,0,1}$\\
%&&$- 139/720x^5 - 5/9x^4 + 791/720x^3 $&\\
%&&$+ 1279/840x^2 - 613/210x - 1$&\\
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Periodic Cycles}\\
\hline
\hline
$[1, 7, 5, 8, 6, 9, 4, 2, 3]$ & $(0, 11)$ & $-1/8064x^8 + 1/672x^7 + 13/576x^6 - 29/60x^5$&\\
&&$+ 3377/1152x^4 - 595/96x^3 - 305/672x^2$ &\\
&&$+ 8551/840x + 1$&\\
\cline{2-4}
 &reduced form& unknown &\\
\hline
$[1, 9, 4, 8, 6, 2, 7, 5, 3]$ &$(0, 11)$& $-1/1920x^8 + 5/224x^7 - 1127/2880x^6 + 18/5x^5$&\\
&&$- 106747/5760x^4 + 5059/96x^3 - 110269/1440x^2$&\\
&&$+ 39631/840x + 1$&\\
\cline{2-4}
 &reduced form& $-1/1920x^8 - 37/3360x^7 - 43/576x^6 - 7/60x^5$ & $\sm{1,8,0,1}$ \\
 &&$+ 2693/5760x^4 + 391/480x^3 - 545/288x^2$&\\
 &&$- 997/840x - 2$&\\
\hline
$[1, 3, 7, 2, 5, 8, 6, 4, 9]$ & $(0, 11)$& $1/4480x^8 - 89/10080x^7 + 133/960x^6$&\\
&&$- 793/720x^5 + 9061/1920x^4 - 15563/1440x^3 + 13599/1120x^2 $&\\
&&$- 863/280x + 1$&\\
\cline{2-4}
 &reduced form& $1/4480x^8 - 71/10080x^7 + 239/2880x^6 - 319/720x^5$ & $\sm{1,1,0,1}$ \\
 &&$+ 5743/5760x^4 - 677/1440x^3 - 10889/10080x^2$&\\
 &&$+ 2453/840x + 2$&\\
\hline
$[1, -1, -5, -7, -6, -9,$ & $(0, 11)$& $1/40320x^8 - 1/1440x^7 - 7/192x^6$ &\\
$ -8, -4, -2]$&&$- 347/720x^5 - 5171/1920x^4 - 8629/1440x^3 - 2561/2016x^2$&\\
&&$+ 339/40x + 1$&\\
\cline{2-4}
 &reduced form& $1/40320x^8 - 13/10080x^7 - 1/64x^6 + 1/180x^5$ & $\sm{1,-3,0,1}$ \\
 &&$+ 263/640x^4 + 479/1440x^3 - 5837/2016x^2 $&\\
 &&$- 703/840x + 3$&\\
\hline
$[1, -1, -2, -3, -4, -7,$ & $(0, 11)$& $5/8064x^8 + 7/480x^7 + 39/320x^6$&\\
$ -6, -5, -8]$&&$+ 31/80x^5 + 1/384x^4 - 1037/480x^3 - 26461/10080x^2$&\\
&&$+ 271/120x + 1$&\\
\cline{2-4}
 &reduced form& unknown &\\
%\hline
%$[1, -9, -8, -6, -2, -7, -4, -1, -3]$ & $(0, 11)$& $1/4480x^8 + 73/10080x^7 + 17/192x^6 + 341/720x^5 + 1381/1920x^4 - 3629/1440x^3 - 1749/224x^2 - 269/280x + 1$&&\\
%reduced form && $1/4480x^8 - 71/10080x^7 + 239/2880x^6 - 319/720x^5 + 5743/5760x^4 - 677/1440x^3 - 10889/10080x^2 + 2453/840x + 2$& $[1,-8,0,1]$&\\
%\hline
%$[1, 3, 7, 5, -1, 4, 11, 10, 2]$ & $(0, 10)$&&&&&\\
\hline
\end{tabular}
\end{center}
}{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation\\
\hline
\hline
\multicolumn{4}{|c|}{Long Preperiodic Tail}\\
\hline
$[-1, -5, -7, -3, -8, -2, $; & $(9, 2)$ & $-1/4480x^8 - 73/10080x^7 - 259/2880x^6 - 187/360x^5 $&\\
$-6, -4, -9]$&&$- 7223/5760x^4 - 1/1440x^3 + 48829/10080x^2 $&\\
&&$+ 6743/840x - 1$&\\
\cline{2-4}
 &reduced form& $-1/4480x^8 + 1/288x^7 - 31/2880x^6 $ & $\sm{1,-6,0,1}$ \\
 &&$- 41/720x^5 + 1537/5760x^4 + 85/288x^3$&\\
 &&$ - 12659/10080x^2 - 269/120x + 2$&\\
\hline
$[1, 5, -1, 8, 2, 7, 6, 4, -2]$ & $(9, 2)$& $-1/4480x^8 + 19/2520x^7 - 1907/20160x^6 $ &\\
&&$+ 5137/10080x^5 - 31141/40320x^4 - 23921/10080x^3$&\\
&&$ + 64181/10080x^2 + 299/840x + 1$&\\
\cline{2-4}
&reduced form& $-1/4480x^8 - 5/1008x^7 - 211/6720x^6 + 19/2520x^5$ & $\sm{1,7,0,1}$ \\
&&$+ 7213/13440x^4 + 319/1008x^3 - 11777/3360x^2$&\\
&&$ - 277/210x - 1$&\\
\hline
$[1, 4, 7, -1, 10, 8, 2, 11, -2]$ & $(9, 1)$& $-59/570240x^8 + 2063/498960x^7 - 6091/95040x^6 $ &\\
&&$+ 2459/5280x^5- 87799/63360x^4 - 15781/47520x^3 $&\\
&&$+ 1062059/142560x^2 - 782809/249480x + 1$&\\
\cline{2-4}
 &reduced form& $-59/570240x^8 - 827/249480x^7 - 3637/95040x^6 $ & $\sm{1,9,0,1}$ \\
 &&$- 491/2640x^5- 20299/63360x^4 - 181/2160x^3$&\\
 &&$ + 35303/142560x^2 + 204143/62370x - 35/9$&\\
\hline
$[1, 3, 9, 2, 7, 11, 10, -1, 8]$ & $(9, 1)$& $-47/1330560x^8 + 47/33264x^7 - 13751/665280x^6  $&\\
&&$+ 21229/166320x^5- 253543/1330560x^4 - 20711/16632x^3 $&\\
&&$+ 223879/47520x^2 - 38359/27720x + 1$&\\
\cline{2-4}
 &reduced form& $-47/1330560x^8 - 47/83160x^7 + 67/665280x^6  $ & $\sm{1,7,0,1}$\\
 &&$+ 11623/332640x^5+ 146717/1330560x^4 - 113087/332640x^3 $&\\
 &&$- 7513/4320x^2 - 29539/27720x + 4$&\\
\hline
$[1, 7, 6, -1, -2, 4, 5, 2, 8]$ & $(9, 1)$& $-193/362880x^8 + 181/15120x^7 - 5617/60480x^6 $&\\
&&$+ 2389/10080x^5 + 47441/120960x^4 - 26239/10080x^3$&\\
&&$ + 108973/90720x^2 + 51817/7560x + 1$&\\
\cline{2-4}
 &reduced form& $-193/362880x^8 - 229/45360x^7 + 733/181440x^6 $ & $\sm{1,4,0,1}$\\
 &&$+ 11257/90720x^5+ 45923/362880x^4 - 47627/90720x^3 $&\\
 &&$- 1313/1440x^2 - 4567/2520x + 1$&\\
\hline
$[1, 10, -1, 6, 7, 11, 5, 4, 8]$ & $(9, 1)$& $-3749/19958400x^8 + 475/66528x^7 - 48413/475200x^6 $&\\
&&$+ 1279/1980x^5 - 1352441/950400x^4 - 10501/5280x^3 $&\\
&&$+ 42536789/4989600x^2 + 277399/83160x + 1$&\\
\cline{2-4}
 &reduced form& $-3749/19958400x^8 - 373/997920x^7 + 23561/1425600x^6$ & $\sm{1,5,0,1}$\\
 &&$+ 103/4455x^5 - 1311323/2851200x^4 - 895/2592x^3$&\\
 &&$ + 2186321/554400x^2 - 4919/27720x - 1$&\\
%\hline
%$[1, 6, 8, -2, 7, 2, 5, 4, -1]$ & $(9, 1)$& $-1/10368x^8 + 121/30240x^7 - 3041/60480x^6 + 1051/5040x^5 $&\\
%&&$+ 4115/24192x^4 - 24797/10080x^3 + 125219/90720x^2$&\\
%&&$ + 43451/7560x + 1$&\\
%\cline{2-4}
%&reduced form& $-1/10368x^8 + 223/90720x^7 - 919/181440x^6 - 289/2835x^5 $ & $\sm{1,2,0,1}$ \\
%&&$+ 18209/72576x^4 + 114757/90720x^3 - 7279/3360x^2 $&\\
%&&$- 1471/360x + 3$&\\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline
Map & value & citation\\
\hline
\multicolumn{3}{|c|}{Long Periodic Cycles}\\
\hline
&&\\
\hline
\multicolumn{3}{|c|}{Long Preperiodic Tail}\\
\hline
&&\\\hline
\multicolumn{3}{|c|}{Many Preperiodic Points}\\
\hline
$1/20160x^8 - 17/5040x^7 + 137/1440x^6 - 1037/720x^5 + 36427/2880x^4 - 2924/45x^3 + 313751/1680x^2 - 37111/140x + 142$& 17 (2,3) &Doyle-Hyde\\
\hline
\multicolumn{3}{|c|}{Small Height ratio}\\
\hline
&&\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Small Height Ratio}\\
\hline
$[-1, -12, -9, 1,   $ & $1.7173\cdot 10^{-14}$ & $2393/129729600x^9 + 13421/14414400x^8 + 49339/2702700x^7 $&\\
$-4,-3,-8, $&&$+ 563/3300x^6 + 334679/475200x^5 + 17903/52800x^4 $&\\
$-11, -10, 2]$&&$- 20931181/4054050x^3 - 27065231/3603600x^2 + 1520803/180180x - 1$&\\
\cline{2-4}
 &reduced form& $2393/129729600x^9 + 1283/4804800x^8 - 353/386100x^7$ & $\sm{1,-4,0,1}$ \\
 &&$- 323/14300x^6 + 9707/6177600x^5 + 139917/228800x^4$&\\
 &&$ + 181343/737100x^3 - 6346253/1201200x^2 - 2845/5148x + 1$&\\
\hline
$[-1, -3, -12, 2, $ & $5.5356\cdot 10^{-14}$ & $-911/129729600x^9 - 713/2217600x^8 - 29551/5405400x^7$&\\
$ -13, -11, 1,$&&$- 19069/475200x^6 - 1291/14400x^5 + 212947/950400x^4$&\\
$ -4, -9, -10]$&&$+ 23589157/64864800x^3 - 4463381/1663200x^2 - 92317/120120x - 1$&\\
\cline{2-4}
 &reduced form& same & $\sm{1,0,0,1}$\\
\hline
$[-1, -9, -14,  $ & $7.5618\cdot 10^{-14}$ & $1153/103783680x^9 + 7367/11531520x^8 + 253153/17297280x^7$ &\\
$-13, 2, -2,-12, $&&$+ 45659/274560x^6 + 4542757/4942080x^5 + 69911/42240x^4$&\\
$-3, 1, -11]$&&$ - 6060997/1621620x^3 - 2836237/262080x^2 + 260003/144144x - 1$&\\
\cline{2-4}
 &reduced form& unknown &\\
\hline
$[-1, 2, -11, -6,  $ & $7.9191\cdot 10^{-14}$& $-137/23587200x^9 - 929/3326400x^8 - 72739/14414400x^7$ &\\
$ 1,-10, 3,$&&$- 120313/3088800x^6 - 822623/12355200x^5 + 3813361/6177600x^4$&\\
$ -12, -13, -2]$&&$+ 11436083/5896800x^3 - 4297963/1201200x^2 - 1417609/180180x - 1$&\\
\cline{2-4}
 &reduced form& $-274/184275x^9 - 1858/51975x^8 - 72739/225225x^7$ & $\sm{2,0,0,1}$ \\
 &&$- 120313/96525x^6 - 822623/772200x^5 + 3813361/772200x^4 $&\\
 &&$+ 11436083/1474200x^3 - 4297963/600600x^2 - 1417609/180180x - 1/2$&\\
\hline
$[-1, -10, -2,   $ & $7.9938\cdot 10^{-14}$ & $43/8648640x^9 + 145/576576x^8 + 4045/864864x^7 $&\\
$ -14,-9,-12,-3,$&&$+ 4271/123552x^6 - 5831/1235520x^5 - 356327/247104x^4 $&\\
$ -11, 1, -13]$&&$- 999805/144144x^3 - 3932021/432432x^2 + 979493/180180x - 1$&\\
\cline{2-4}
 &reduced form& $172/135135x^9 + 52/3465x^8 + 2182/135135x^7 $ & $\sm{2,-3,0,1}$ \\
 &&$- 7136/19305x^6 - 89567/77220x^5 + 92299/77220x^4 $&\\
 &&$+ 510967/90090x^3 - 208771/270270x^2 - 369139/90090x - 4$&\\
\hline
$[-1, -9, -10, -2,   $ & $8.0501\cdot 10^{-14}$ & $323/129729600x^9 + 1711/12355200x^8 + 251/85800x^7 $&\\
$-13,-14,-15, $&&$+ 172387/6177600x^6 + 576607/6177600x^5 - 3269881/12355200x^4$&\\
$-4, -11, 1]$&&$ - 147423511/64864800x^3 - 6991151/3088800x^2 + 10133/1320x - 1$&\\
\cline{2-4}
 &reduced form& $323/129729600x^9 + 13/266112x^8 - 389/5405400x^7 $ & $\sm{1,-4,0,1}$ \\
 &&$- 33053/6177600x^6 - 6497/686400x^5 + 428227/2471040x^4 $&\\
 &&$+ 19738253/64864800x^3 - 31821077/21621600x^2 - 40811/120120x - 7$&\\
\hline
 \hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation\\
\hline
\hline
\multicolumn{4}{|c|}{Long Preperiodic Tail}\\
\hline
$[1, -1, 6, 11, 8, 9, $ & $(10, 1)$& $19/332640x^9 - 839/332640x^8 + 15007/332640x^7$&\\
$10, 4, 3, 2]$&&$ - 138371/332640x^6 + 85733/41580x^5 - 835573/166320x^4$&\\
&&$ + 187673/55440x^3 + 192443/27720x^2 - 3462/385x + 1$&\\
\cline{2-4}
 &reduced form& $19/332640x^9 - 163/166320x^8 + 1027/332640x^7 $ & $\sm{1,3,0,1}$\\
 &&$+ 211/8316x^6 - 8629/66528x^5 - 14261/83160x^4 + 17663/15840x^3$&\\
 &&$ + 1025/1584x^2 - 2257/4620x - 1$&\\
\hline
%$[1, 5, 9, 8, 10, 2, 7, -2, 6, -1];-51;(10, 1)$&&&&&\\
%$[-1, -2, 1, 7, 8, 10, 3, 5, 2, 9];-51;(10, 1)$&&&&&\\
$[1, 5, 12, 4, 9, 7, $ & $(10, 1)$& $-779/7983360x^9 + 2659/532224x^8 - 70393/665280x^7 $&\\
$8, 11, 3, 2]$&&$+ 58987/49280x^6 - 1883071/241920x^5 + 5158745/177408x^4 $&\\
&&$- 233982677/3991680x^3 + 18132809/332640x^2 - 2357/165x + 1$&\\
\cline{2-4}
 &reduced form& $-779/31185x^9 - 1532/10395x^8 + 136/1155x^7 $ & $\sm{2,7,0,1}$ \\
 &&$+ 73747/41580x^6 + 145589/166320x^5 - 1039883/166320x^4 $&\\
 &&$- 2129497/498960x^3 + 298049/55440x^2 + 8117/3960x + 1/2$&\\
\hline
$[1, 5, 7, 9, 11, -1, $ & $(10, 1)$& $5641/39916800x^9 - 85061/13305600x^8 + 194461/1663200x^7 $ &\\
$8, 4, 3, 10]$&&$- 347827/316800x^6 + 948539/172800x^5 - 2762803/211200x^4$&\\
&&$ + 135315793/19958400x^3 + 16370699/831600x^2 - 76985/5544x + 1$&\\
\cline{2-4}
 &reduced form& $5641/155925x^9 - 223/51975x^8 - 12871/17325x^7 $ & $\sm{2,5,0,2}$  \\
 &&$+ 2939/29700x^6 + 594419/118800x^5 - 46313/59400x^4$&\\
 &&$ - 30332251/2494800x^3 + 268193/138600x^2 + 52747/6930x + 1$&\\
\hline
$[1, 8, 11, 4, 10, 7, $ & $(10, 1)$& $-1241/9979200x^9 + 3181/554400x^8 - 3199/29700x^7 $&\\
$3, 6, -1, 9]$&&$+ 194063/184800x^6 - 18595733/3326400x^5 + 471183/30800x^4 $&\\
&&$- 19583117/1247400x^3 - 613583/69300x^2 + 289637/13860x + 1$&\\
\cline{2-4}
 &reduced form& $-4964/155925x^9 + 932/5775x^8 + 14192/51975x^7 $ & $\sm{2,4,0,1}$ \\
 &&$- 3931/1925x^6 - 7663/18900x^5 + 47338/5775x^4 $&\\
 &&$- 91457/311850x^3 - 6019/550x^2 - 1151/2772x + 3$&\\
\hline
%$[1, 4, 9, 11, 8, 6, 3, -1, 5, 10];-51;(10, 1)$&&&&&\\
$[1, 5, 4, 6, -2, 7, $ & $(10, 1)$& $101/475200x^9 - 4313/604800x^8 + 1574/17325x^7 $&\\
$10, -1, 9, 2]$&&$- 7601/14400x^6 + 183743/158400x^5 + 31123/28800x^4 $&\\
&&$- 1776277/237600x^3 + 824693/151200x^2 + 117113/27720x + 1$&\\
\cline{2-4}
 &reduced form& $101/475200x^9 - 1853/1330560x^8 - 317/27720x^7 $ & $\sm{1,3,0,1}$ \\
 &&$+ 2059/31680x^6 + 34271/158400x^5 - 53921/63360x^4 - 76493/47520x^3$&\\
 &&$ + 1056233/332640x^2 + 157291/46200x - 229/165$&\\
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map &  conjugation \\

\hline
\hline
\multicolumn{4}{|c|}{Long Periodic Cycles}\\
\hline
\hline
$[1, 3, 2, 4, 8, 9, $ & $(1, 11)$& $-17/120960x^9 + 29/4032x^8 - 1033/6720x^7$ &\\
$10, 6, 7, 5]$&&$+ 2557/1440x^6 - 69013/5760x^5 + 27415/576x^4 $&\\
&&$- 3218629/30240x^3 + 600373/5040x^2 - 671/14x + 1$&\\
\cline{2-4}
 &reduced form& $-34/945x^9 - 16/315x^8 + 3/5x^7 + 28/45x^6 $ & $\sm{2,6,0,1}$\\
 &&$- 1261/360x^5 - 107/45x^4 + 60269/7560x^3 $&\\
 &&$+ 3221/1260x^2 - 287/60x + 1/2$&\\
\hline
$[-1, 2, -5, -2, 4, 1, $ & $(0, 11)$& $-1/40320x^9 + 1/20160x^8 + 23/20160x^7 $&\\
$-4, 3, -3, 5]$&&$- 1/288x^6 - 119/5760x^5 + 167/2880x^4$&\\
&*&$+ 3341/10080x^3 - 55/1008x^2 - 1391/420x - 1$&\\
\cline{2-4}
 &reduced form& $-2/315x^9 + 4/63x^8 - 13/63x^7 $ & $\sm{2,-2,0,1}$\\
 &&$+ 4/45x^6 + 257/360x^5 - 31/36x^4 + 3/56x^3 $&\\
 &&$- 997/1260x^2 - 653/420x -2 $&\\
\hline
$[1, 2, -1, 3, -5, -4,$ & $(0, 11)$& $-19/72576x^9 - 47/20160x^8 + 59/12096x^7 + 37/480x^6 $&\\
$ -2, 4, -6, -3]$&&$+ 41/3456x^5 - 763/960x^4 - 7067/18144x^3 $&\\
&&$+ 11189/5040x^2 - 8/63x + 1$&\\
\cline{2-4}
 &reduced form& $-38/567x^9 - 94/315x^8 + 59/189x^7 $ & $\sm{2,0,0,1}$ \\
 &&$+ 37/15x^6 + 41/216x^5 - 763/120x^4 - 7067/4536x^3$&\\
 &&$ + 11189/2520x^2 - 8/63x + 1/2$&\\
\hline
$[1, 5, -5, -3, 2, -1, $ & $(0, 11)$& $101/120960x^9 + 1/2016x^8 - 127/2880x^7 $ &\\
$-4, -2, 3, 4]$&&$- 1/45x^6 + 4361/5760x^5 + 77/288x^4 - 144059/30240x^3 $&\\
&&$- 1879/2520x^2 + 171/20x + 1$&\\
\cline{2-4}
 &reduced form& $202/945x^9 + 4/63x^8 - 127/45x^7 $ & $\sm{2,0,0,1}$ \\
 &&$- 32/45x^6 + 4361/360x^5 + 77/36x^4 - 144059/7560x^3 $&\\
 &&$- 1879/1260x^2 + 171/20x + 1/2$&\\
\hline
$[-1, -5, -6, 4, 1, -2, $ & $(0, 11)$&$19/36288x^9 + 1/240x^8 - 403/30240x^7 $&\\
$-4, -3, 3, 2]$&&$- 49/360x^6 + 175/1728x^5 + 967/720x^4 - 19853/45360x^3$&\\
&&$ - 167/45x^2 + 233/126x - 1$&\\
\cline{2-4}
 &reduced form& $76/567x^9 + 8/15x^8 - 806/945x^7 $ & $\sm{2,0,0,1}$ \\
 &&$- 196/45x^6 + 175/108x^5 + 967/90x^4 - 19853/11340x^3$&\\
 &&$ - 334/45x^2 + 233/126x - 1/2$&\\
%$[-1, -3, 6, 3, -2, 1, 5, -4, 2, 4];-55;(0, 11)$&&&&&\\
%$[1, 3, -1, -4, 5, -3, 4, -2, 2, -5];-55;(0, 11)$&&&&&\\
%$[-1, 2, -4, 4, -3, 1, -5, -2, 3, 5];-55;(0, 11)$&&&&&\\
%$[-1, 3, 2, -3, -6, -4, 4, -5, -2, 1];-55;(0, 11)$&&&&&\\
%$[-1, -4, -2, -5, 4, -3, 3, 2, 1, -6];-55;(0, 11)$&&&&&\\
%$[-1, -3, 3, 4, 1, -2, -4, 6, 5, 2];-55;(0, 11)$&&&&&\\
%$[-1, 2, 1, -5, -2, 3, -4, -3, 4, -6];-55;(0, 11)$&&&&&\\
%$[-1, 4, -4, -6, 5, -5, 3, 1, -2, 6];-55;(0, 11)$&&&&&\\
%$[1, 6, 3, -2, 2, 5, -4, 4, -3, -1];-55;(0, 11)$&&&&&\\
%$[-1, 3, -3, 1, -4, 2, 4, 5, -2, -5];-55;(0, 11)$&&&&&\\
%$[-1, -5, 1, 4, -3, 2, -6, 3, -4, -2];-55;(0, 11)$&&&&&\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline
Map & value & citation\\
\hline
\multicolumn{3}{|c|}{Long Periodic Cycles}\\
\hline
&&\\
\hline
\multicolumn{3}{|c|}{Long Preperiodic Tail}\\
\hline
&&\\\hline
\multicolumn{3}{|c|}{Many Preperiodic Points}\\
\hline
$1/181440x^9 - 1/2016x^8 + 571/30240x^7 - 19/48x^6 + 43069/8640x^5 - 1235/32x^4 + 8188031/45360x^3 - 242177/504x^2 + 40382/63x - 306$& 20 (4,1) &Doyle-Hyde\\
\hline
\multicolumn{3}{|c|}{Small Height ratio}\\
\hline
&&\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation \\
\hline\hline
\multicolumn{4}{|c|}{Small Height ratio}\\
\hline
%$[1, 9, 8, 13, 7, 12, -2, 10, 2, 11, -1]$ & $3.1858 \cdot 10^{-15}$& $-23/103783680*x^{10} + 43/1886976*x^9 - 14213/17297280*x^8 + 247927/17297280*x^7 - 11645/89856*x^6 + 2706217/4942080*x^5 - 9766333/25945920*x^4 - 98357593/25945920*x^3 + 2164621/360360*x^2 + 516119/90090*x + 1$&&\\
%reduced form && $-23/103783680*x^{10} + 151/20756736*x^9 + 197/1572480*x^8 - 10471/17297280*x^7 - 48443/4942080*x^6 + 127319/4942080*x^5 + 7463537/25945920*x^4 - 15910571/25945920*x^3 - 388711/120120*x^2 + 204779/45045*x + 5$ & $[1,7,0,1]$ & $z=-7$\\
%\hline
%$[1, 12, 14, 9, 2, 10, 8, 3, -1, -2, 13]$ & $5.5071\cdot 10^{-15}$& $-1/982800x^{10} + 161/2316600x^9 - 20597/10810800x^8 + 143449/5405400x^7 - 137873/720720x^6 + 386902/675675x^5 + 5818997/10810800x^4 - 24363293/4054050x^3 + 19756453/5405400x^2 + 447221/36036x + 1$ &&\\
%reduced form && $-1/982800x^{10} - 1/579150x^9 + 1241/5405400x^8 + 233/415800x^7 - 168071/10810800x^6 - 10273/300300x^5 + 63983/163800x^4 + 677521/1247400x^3 - 5327293/1801800x^2 + 21767/180180x - 293/143$ & $z=-7$\\
%\hline
%$[1, 8, 10, -2, 9, 3, 14, -1, 13, 12, 11];9.29e-15;0$&&&&&\\
%$[1, 9, 11, 2, 4, 12, -1, 13, 14, 10, 3];1.55155376266151e-15;0$&&&&&\\
$[-1, 3, 15, 9, 12, 1, $ & $9.9368\cdot 10^{-16}$ &\scalebox{0.8}{$947/518918400x^{10} - 64921/518918400x^9 + 11029/3088800x^8 $}&\\
$10, 11, 4, 14, 2]$&&\scalebox{0.8}{$- 431149/7862400x^7 + 28151/57600x^6 - 1608131/633600x^5 $}&\\
&&\scalebox{0.8}{$+ 1885570259/259459200x^4 - 1239296549/129729600x^3 $}&\\
&&\scalebox{0.8}{$- 267299/1029600x^2 + 5638181/360360x - 1$}&\\
\cline{2-4}
 &reduce form& \scalebox{0.8}{$947/518918400x^{10} + 20309/518918400x^9 + 7681/86486400x^8 $} & $\sm{1,9,0,1}$ \\
 &&\scalebox{0.8}{$- 252521/86486400x^7 - 9167/633600x^6 + 47239/633600x^5 $}&\\
 &&\scalebox{0.8}{$+ 5103251/11793600x^4 - 108162401/129729600x^3 $}&\\
 &&\scalebox{0.8}{$- 3635869/900900x^2 + 608929/180180x + 3$}&\\
\hline
$[1, 7, 13, 6, 8, 12, $ & $1.3982 \cdot 10^{-15}$& \scalebox{0.8}{$1693/518918400x^{10} - 19979/103783680x^9 + 41227/8648640x^8 $} &\\
$9, 5, 2, 3, -1]$&&\scalebox{0.8}{$- 1116629/17297280x^7 + 90377803/172972800x^6 - 89365433/34594560x^5$}&\\ 
&&\scalebox{0.8}{$+ 387955583/51891840x^4 - 266120539/25945920x^3 $}&\\
&&\scalebox{0.8}{$- 3628841/7207200x^2 + 4109801/360360x + 1$}&\\
\cline{2-4}
 &reduce form& \scalebox{0.8}{$1693/518918400x^{10} - 1403/14826240x^9 + 3851/4324320x^8 $} & $\sm{1,3,0,1}$ \\
 &&\scalebox{0.8}{$- 6751/3459456x^7 - 2251517/172972800x^6 + 2192737/34594560x^5 $}&\\
 &&\scalebox{0.8}{$- 5506687/51891840x^4 + 198307/5189184x^3 $}&\\
 &&\scalebox{0.8}{$+ 669209/343200x^2 - 163451/72072x - 4$}&\\
\hline
$[1, 2, 12, -1, 11, 3,$ & $1.5071\cdot 10^{-15}$& \scalebox{0.8}{$-67/25945920x^{10} + 43/249480x^9 - 83789/17297280x^8 $}&\\
$ 10, 9, 13, 8, 14]$&&\scalebox{0.8}{$+ 320081/4324320x^7 - 407177/617760x^6 + 519229/154440x^5 $}&\\
&&\scalebox{0.8}{$- 446397643/51891840x^4 + 68595377/12972960x^3 $}&\\
&&\scalebox{0.8}{$+ 63854761/4324320x^2 - 1588439/120120x + 1$}&\\
\cline{2-4}
 &reduce form& \scalebox{0.8}{$-67/25945920x^{10} - 779/12972960x^9 - 5111/17297280x^8 $} & $\sm{1,9,0,1}$ \\
 &&\scalebox{0.8}{$+ 647/332640x^7 + 2221/154440x^6 - 10643/617760x^5 $}&\\
 &&\scalebox{0.8}{$- 4894777/51891840x^4 + 3564437/12972960x^3 $}&\\
 &&\scalebox{0.8}{$- 6139481/4324320x^2 - 8499/3080x + 4$}&\\
\hline
%$[1, 12, -2, 7, -3, 10, 5, -1, 13, 8, 9]$ & $2.4058\cdot10^{-15}$& $961/259459200x^{10} - 25603/129729600x^9 + 2467/600600x^8 - 108811/2702700x^7 + 1920317/12355200x^6 + 481721/2059200x^5 - 392574197/129729600x^4 + 6489737/2948400x^3 + 51771331/3603600x^2 - 260773/90090x + 1$&&\\
%reduced form && $961/259459200x^{10} + 8821/64864800x^9 + 2227/1372800x^8 + 5413/1351350x^7 - 116477/2471040x^6 - 211907/1029600x^5 + 149887337/259459200x^4 + 2977159/1474200x^3 - 4666333/1029600x^2 - 275159/72072x + 2$ & $[1,9,0,1]$ & $z=-9$\\
%\hline
%$[1, 8, -1, 3, 11, 10, -2, 13, 2, 12, 9];6.0e-15;0$&&&&&\\
%$[1, -1, 8, 4, 12, 9, -2, 13, 6, 14, 11];8.4e-15;0$&&&&&\\
$[1, 9, 12, 7, -3, 10, $ & $1.8102 \cdot 10^{-15}$ & \scalebox{0.8}{$-101/43243200x^{10} + 2879/25945920x^9 - 34973/17297280x^8 $} &\\
$11, -1, -2, 13, 8]$&&\scalebox{0.8}{$+ 2306/135135x^7 - 178117/3088800x^6 - 3067/82368x^5 $}&\\
&&\scalebox{0.8}{$+ 431749/640640x^4 - 1960541/1179360x^3 $}&\\
&&\scalebox{0.8}{$+ 1045463/554400x^2 + 2588263/360360x + 1$}&\\
\cline{2-4}
 &reduce form& \scalebox{0.8}{$-101/43243200x^{10} - 515/5189184x^9 - 5353/3459456x^8 $} & $\sm{1,9,0,1}$ \\
 &&\scalebox{0.8}{$- 10019/1081080x^7 + 26453/3088800x^6 + 127531/411840x^5 $}&\\
 &&\scalebox{0.8}{$+ 84121/128128x^4 - 3159017/1179360x^3$}&\\ 
 &&\scalebox{0.8}{$- 44421961/7207200x^2 + 2478661/360360x + 3$}&\\
\hline
$[1, 9, 2, -2, 8, 12, $ & $1.8617 \cdot 10^{-15}$& \scalebox{0.8}{$-1741/259459200x^{10} + 6761/17297280x^9 - 52867/5765760x^8 $}&\\
$-1, 4, 10, 11, 13]$&&\scalebox{0.8}{$+ 134549/1235520x^7 - 2713001/4118400x^6 + 770555/494208x^5 $}&\\
&&\scalebox{0.8}{$+ 94454123/51891840x^4 - 12738001/1081080x^3 $}&\\
&&\scalebox{0.8}{$+ 94004567/21621600x^2 + 649379/51480x + 1$}&\\
\cline{2-4}
 &reduce form& unknown &\\
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Many Preperiodic Points}\\
\hline
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Periodic Cycles}\\
\hline
\hline
$[1, 2, 3, -6, -11, -2, $ & $(0, 12)$& \scalebox{0.8}{$-37/64864800x^{10} + 17/9266400x^9 + 17467/43243200x^8 $} &\\
$-7, 4, -9, -10, -1]$&&\scalebox{0.8}{$+ 781/163800x^7+ 347/64350x^6 - 411569/3088800x^5 $}&\\
&&\scalebox{0.8}{$ - 37024291/129729600x^4 + 4938731/4633200x^3$}&\\
&&\scalebox{0.8}{$ + 91597/327600x^2+ 11267/180180x + 1$}&\\
\cline{2-4}
 &reduced form& same &$\sm{1,0,0,1}$\\
\hline
%$[1, -12, -10, -13, -4, -11, -2, -3, -8, -6, -1];-60;(0, 12)$&&&&&\\
%$[1, -10, -4, -1, -12, 3, -11, 2, -8, -9, -7];-60;(0, 12)$&&&&&\\
%$[-1, -11, -6, -2, -4, -10, 1, -9, -7, -8, -5];-60;(0, 12)$&&&&&\\
%$[-1, -7, -9, -6, -3, -4, 2, -12, -10, 1, -11];-60;(0, 12)$&&&&&\\
$[-1, 1, 2, 3, -12, -3, $ & $(0, 12)$& \scalebox{0.8}{$3607/1556755200x^{10} + 1579/14826240x^9 + 23641/12972960x^8 $}&\\
$-10, -11, -6, -9, -8]$&&\scalebox{0.8}{$+ 225139/17297280x^7+369397/24710400x^6 - 1223351/4942080x^5 $}&\\
&&\scalebox{0.8}{$- 119653957/155675520x^4 + 4075127/3706560x^3$}&\\
&&\scalebox{0.8}{$ + 70309931/21621600x^2 - 131539/360360x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$3607/1556755200x^{10} + 5189/62270208x^9 + 12559/12972960x^8 $} & $\sm{1,-1,0,1}$ \\
 &&\scalebox{0.8}{$+ 34477/17297280x^7 - 2490529/74131200x^6 - 2270107/14826240x^5  $}&\\
 &&\scalebox{0.8}{$+ 54858227/155675520x^4+ 137126501/77837760x^3$}&\\
 &&\scalebox{0.8}{$141701327/64864800x^2 - 629137/360360x + 2$}&\\\hline
$[-1, -8, -14, -4, -6, -3, $ & $(0, 12)$& \scalebox{0.8}{$-29/1601600x^{10} - 11159/9266400x^9 - 980149/28828800x^8 $} &\\
$-2, -9, -11, -13, -10]$&&\scalebox{0.8}{$- 11491309/21621600x^7 - 36254663/7207200x^6 - 639988709/21621600x^5  $}&\\
&&\scalebox{0.8}{$- 3079520441/28828800x^4- 1317330863/5896800x^3$}&\\
&&\scalebox{0.8}{$- 1707824059/7207200x^2 - 31825693/360360x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-29/1601600x^{10} - 4847/16216200x^9 - 571/3203200x^8  $} & $\sm{1,-5,0,1}$ \\
 &&\scalebox{0.8}{$+ 351761/21621600x^7+ 144121/3603600x^6 - 35077/118800x^5 $}&\\
 &&\scalebox{0.8}{$ - 20478391/28828800x^4 + 130306727/64864800x^3$}&\\
&&\scalebox{0.8}{$ + 20676371/7207200x^2 - 1163821/360360x - 1700/1001$}&\\
\hline
$[-1, -9, -2, -7, -4, 1, $ & $(0, 12)$& \scalebox{0.8}{$-27/492800x^{10} - 68683/39916800x^9 - 13157/665280x^8 $}&\\
$-6, -3, 2, 3, -8]$&&\scalebox{0.8}{$- 39307/443520x^7 + 47909/1900800x^6 + 2562001/1900800x^5  $}&\\
&&\scalebox{0.8}{$+ 3163109/1330560x^4 - 8778811/1995840x^3$}&\\
&&\scalebox{0.8}{$- 4924541/554400x^2 + 643249/138600x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-27/492800x^{10} + 62537/39916800x^9 - 103913/6652800x^8 $} & $\sm{1,-6,0,1}$ \\
 &&\scalebox{0.8}{$+ 12521/246400x^7 + 229601/1900800x^6 - 1817147/1900800x^5 $}&\\ 
 &&\scalebox{0.8}{$ + 1556249/3326400x^4 + 37692727/9979200x^3$}&\\
 &&\scalebox{0.8}{$ - 29497/15400x^2- 44573/13860x + 3$}&\\
\hline
%$[1, -2, -3, -6, -9, -4, 2, -7, -12, -11, -8];-60;(0, 12)$&&&&&\\
%$[1, -7, -13, -10, 2, -11, -12, -8, -2, 3, -3];-60;(0, 12)$&&&&&\\
%$[-1, -11, -13, -8, -3, -5, -4, 1, -2, -14, -10];-60;(0, 12)$&&&&&\\
%$[-1, 1, -11, -8, -3, -12, -7, 4, 3, -4, -10];-60;(0, 12)$&&&&&\\
$[-1, -2, 1, -10, -13, 2, $ & $(0, 12)$& \scalebox{0.8}{$151/37065600x^{10} + 3977/17297280x^9 + 45197/8648640x^8 $}&\\
$-9, -4, -11, -12, -3]$&&\scalebox{0.8}{$+ 19307/320320x^7 + 340057/950400x^6 + 55993/63360x^5 $}&\\
&&\scalebox{0.8}{$ - 111763/231660x^4 - 22503497/4324320x^3$}&\\
&&\scalebox{0.8}{$ - 8793847/1801800x^2 + 709/2730x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$151/37065600x^{10} + 7703/51891840x^9 + 7873/4324320x^8 $} & $\sm{1,-2,0,1}$ \\
 &&\scalebox{0.8}{$+ 50657/8648640x^7 - 46669/1123200x^6 - 636133/2471040x^5 $}&\\
 &&\scalebox{0.8}{$+ 935921/3706560x^4 + 30074227/12972960x^3$}&\\
 &&\scalebox{0.8}{$ - 7973969/3603600x^2 - 110515/36036x + 3$}&\\
%$[-1, -2, -4, -8, -9, -3, 1, -10, -13, -11, -12];-60;(0, 12)$&&&&&\\
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Preperiodic Tail}\\
\hline
$[-1, 2, 4, -7, -5, 1,$ & $(11, 1)$& \scalebox{0.8}{$53/6652800x^{10} + 41/133056x^9 + 2351/665280x^8 $}&\\
$ -4, -3, -8, 3, -6]$&&\scalebox{0.8}{$+ 2731/332640x^7 - 574771/6652800x^6 - 269707/665280x^5$}&\\ 
&&\scalebox{0.8}{$+ 25087/55440x^4 + 288641/83160x^3$}&\\
&&\scalebox{0.8}{$- 8539/23100x^2 - 4677/770x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$212/51975x^{10} + 4/105x^9 - 2/27x^8 $} & $\sm{2,-2,0,1}$ \\
 &&\scalebox{0.8}{$- 26/35x^7 + 317/700x^6 + 283/60x^5 $}&\\
 &&\scalebox{0.8}{$- 232/189x^4 - 384/35x^3 + 4589/2700x^2 $}&\\
 &&\scalebox{0.8}{$+ 3133/420x - 395/462$}&\\
\hline
$[-1, 3, -9, 4, -5, 5, $ & $(11, 1)$& \scalebox{0.8}{$-1501/207567360x^{10} - 15751/148262400x^9 + 21559/172972800x^8 $}&\\
$2, -8, -4, 1, -6]$ &&\scalebox{0.8}{$+ 156151/24710400x^7 + 209531/49420800x^6 - 2194111/16473600x^5 $}&\\
  &&\scalebox{0.8}{$- 2941039/64864800x^4 + 46451341/37065600x^3 $}&\\
   &&\scalebox{0.8}{$- 451121/982800x^2 - 289639/51480x - 1$}&\\
\cline{2-4}
 &reduced form&\scalebox{0.8}{ $-1501/207567360x^{10} + 114893/1037836800x^9 + 107/1663200x^8 $} & $\sm{1,-3,0,1}$\\
 &&\scalebox{0.8}{$- 1325537/172972800x^7 + 1032143/49420800x^6 + 196343/1267200x^5 $}&\\
 &&\scalebox{0.8}{$- 308444489/518918400x^4 - 225202247/259459200x^3 $}&\\
 &&\scalebox{0.8}{$+ 11483741/3326400x^2 + 688217/720720x + 1163/858$}&\\
\hline
%$[1, 4, -9, -10, -7, 3, -8, -5, -6, -1, 2];-56;(11, 1)$&&&&&\\
%$[1, 3, -7, 2, -5, 5, -8, -9, 4, -1, -6];-56;(11, 1)$&&&&&\\
$[-1, -2, 2, 1, 3, -8,$ & $(11, 1)$& \scalebox{0.8}{$1/9266400x^{10} + 25/5189184x^9 + 139/960960x^8 $}&\\
$ -9, -6, -7, -11, -10]$&&\scalebox{0.8}{$+ 3637/1441440x^7 + 30253/1544400x^6 + 29749/1235520x^5$}&\\
&&\scalebox{0.8}{$ - 1455409/3706560x^4 - 1768301/1621620x^3 $}&\\
&&\scalebox{0.8}{$+ 6749269/3603600x^2 + 321067/90090x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$1/9266400x^{10} + 97/25945920x^9 + 17/160160x^8 $} & $\sm{1,-1,0,1}$ \\
 &&\scalebox{0.8}{$+ 943/617760x^7 + 1571/280800x^6 - 59291/1235520x^5 $}&\\
 &&\scalebox{0.8}{$- 552251/1853280x^4 + 332257/810810x^3 $}&\\
 &&\scalebox{0.8}{$+ 145129/51975x^2 - 23981/12870x - 1$}&\\
\hline
%$[1, -1, 2, -7, 3, 4, -3, -8, -10, -6, -9];-56;(11, 1)$&&&&&\\
$[1, -2, 2, -6, -7, 3,$ & $(11, 1)$& \scalebox{0.8}{$73/2217600x^{10} + 577/1330560x^9 - 23/88704x^8 $}&\\
$ 5, -5, -4, 4, -1]$&&\scalebox{0.8}{$- 1609/73920x^7 - 12943/316800x^6 + 21749/63360x^5 $}&\\
&&\scalebox{0.8}{$+ 70099/88704x^4 - 298721/166320x^3 $}&\\
&&\scalebox{0.8}{$- 1801343/554400x^2 + 9001/9240x + 1$}&\\
\cline{2-4}
 &reduced form& same& $\sm{1,0,0,1}$\\
\hline
$[1, -6, -1, -2, -4, 2, $ & $(11, 1)$& \scalebox{0.8}{$13/151200x^{10} + 1/648x^9 + 1/168x^8 $}&\\
$-3, 3, -5, -7, 4]$&&\scalebox{0.8}{$- 13/378x^7 - 1691/7200x^6 + 131/1080x^5 $}&\\
&&\scalebox{0.8}{$+ 7057/3024x^4 + 119/162x^3 $}&\\
&&\scalebox{0.8}{$- 89521/12600x^2 - 3557/1260x + 1$}&\\
\cline{2-4}
&reduced form& \scalebox{0.8}{$13/151200x^{10} + 31/45360x^9 - 41/10080x^8 $} & $\sm{1,-1,0,1}$\\
&&\scalebox{0.8}{$- 139/3780x^7 + 439/7200x^6 + 1399/2160x^5 $}&\\
&&\scalebox{0.8}{$- 10637/30240x^4 - 93161/22680x^3 $}&\\
&&\scalebox{0.8}{$+ 1669/2100x^2 + 1511/252x - 1$}&\\
\hline
%$[1, -10, 2, -1, -8, -3, -5, -9, -2, -6, -7];-56;(11, 1)$&&&&&\\
%$[-1, -3, -8, 1, 3, -4, -2, -6, -7, 4, 2];-56;(11, 1)$&&&&&\\
%$[1, -1, 2, -3, -7, -5, -2, -8, -10, -9, -6];-56;(11, 1)$&&&&&\\
%$[-1, -6, -7, -9, -2, -5, -10, 1, 2, -3, -8];-56;(11, 1)$&&&&&\\
%$[1, -7, 4, -8, 3, -1, -4, -10, -2, -6, -9];-56;(11, 1)$&&&&&\\
\hline
\end{tabular}
\begin{tabular}{|l||c|c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation\\
\hline
\hline\multicolumn{4}{|c|}{Small Height ratio}\\
\hline
$[-1, 1, -10, $ & $7.3446\cdot 10^{-17}$ & \scalebox{0.8}{$47/172972800x^{11} + 439/24710400x^{10} + 12553/25945920x^9 $} &\\
$-9, -12, -11,$&&\scalebox{0.8}{$+ 60947/8648640x^8 + 10051411/172972800x^7 + 234841/915200x^6 $}&\\
$-8, -14, -3,$&&\scalebox{0.8}{$+ 190819/443520x^5 - 143957/224640x^4 - 91763489/32432400x^3 $}&\\
$ -2, 2, -13]$&&\scalebox{0.8}{$- 5193893/1663200x^2 - 1138541/360360x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$47/172972800x^{11} + 71/4804800x^{10} + 6665/20756736x^9 $} & $\sm{1,-1,0,1}$ \\
 &&\scalebox{0.8}{$+ 59629/17297280x^8 + 2959361/172972800x^7 + 15619/1544400x^6 $}&\\
 &&\scalebox{0.8}{$- 7855891/34594560x^5 - 9355799/17297280x^4 + 75513619/129729600x^3$}&\\ 
 &&\scalebox{0.8}{$+ 65603/2402400x^2 - 674749/360360x + 2$}&\\
\hline
$[1, -2, -11, $ & $7.8701 \cdot 10^{17}$ & \scalebox{0.8}{$1979/4843238400x^{11} + 432149/14529715200x^{10} + 166021/181621440x^9 $} &\\
$-4, -6, -10,$&&\scalebox{0.8}{$+ 7454599/484323840x^8 + 8177677/53222400x^7 + 90112631/98841600x^6$}&\\ 
$-14, -12, -1, $&&\scalebox{0.8}{$+ 478957697/161441280x^5 + 2686194389/726485760x^4 - 656296541/165110400x^3 $}&\\
$-8, -13, -15]$&&\scalebox{0.8}{$- 178672229/16816800x^2 + 173584/45045x + 1$}&\\
\cline{2-4}
 &reduced form& unknown &\\
\hline
$[-1, -9, -2, $ & $9.7411 \cdot 10^{-17}$ & \scalebox{0.8}{$-1/778377600x^{11} + 7991/1556755200x^{10} + 8887/34594560x^9 $} &\\
$-8, -3, -6,$&&\scalebox{0.8}{$+ 4093/798336x^8 + 2204039/43243200x^7 + 5998361/24710400x^6$}&\\ 
$-10, 1, -5,$&&\scalebox{0.8}{$+ 77859403/311351040x^5 - 2697245/1197504x^4 - 999389021/129729600x^3$}&\\
$ -12, 3, -11]$
&&\scalebox{0.8}{$- 10798609/2702700x^2 + 1694113/180180x - 1$}&\\
\cline{2-4}
 &reduced form& unknown &\\
\hline
$[-1, -10, -2,  $ & $1.3999\cdot 10^{-16}$ & \scalebox{0.8}{$-1403/311351040x^{11} - 308831/1556755200x^{10} - 22159/6486480x^9 $} &\\
$-8, -11, -3,$&&\scalebox{0.8}{$- 110699/3991680x^8 - 110837/1281280x^7 + 1401853/8236800x^6 $}&\\
$1, -9, -5,$&&\scalebox{0.8}{$+ 53280221/31135104x^5 + 6231833/2993760x^4 - 83646779/12972960x^3$}&\\ 
$ 3, 2, -6]$&&\scalebox{0.8}{$- 115933619/10810800x^2 + 959719/180180x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$ -5612/1216215x^{11} - 38/675675x^{10} + 172376/1216215x^9 $} & $\sm{2,-4,0,1}$ \\
 &&\scalebox{0.8}{$+ 41/405405x^8 - 2480581/1621620x^7 + 10819/772200x^6 $}&\\
 &&\scalebox{0.8}{$+ 13270937/1945944x^5 + 1637/90090x^4 - 104099353/9729720x^3 $}&\\
 &&\scalebox{0.8}{$- 22289087/16216200x^2 + 687509/540540x + 8603/2574$}&\\
\hline
$[-1, -11, -7, $ & $1.4789 \cdot 10^{-16}$ & \scalebox{0.8}{$-1637/21794572800x^{11} - 1/1478400x^{10} + 39049/335301120x^9 $}&\\
$-4, -5, -9, $&&\scalebox{0.8}{$+ 1479523/363242880x^8 + 428702363/7264857600x^7 + 523237373/1210809600x^6 $}&\\
$-2, -13, -14,$&&\scalebox{0.8}{$+ 6455704699/4358914560x^5 + 50682287/60540480x^4 - 39889155863/5448643200x^3 $}&\\
$ 2, 1, -12]$&&\scalebox{0.8}{$- 668217883/56756700x^2 + 146383/27720x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-3274/42567525x^{11} + 13093/14189175x^{10} + 217013/8513505x^9 $} & $\sm{2,-3,0,1}$ \\
 &&\scalebox{0.8}{$+ 55289/436590x^8 - 6009007/113513400x^7 - 115908217/75675600x^6$}&\\ 
 &&\scalebox{0.8}{$- 411991/261954x^5 + 245125849/45405360x^4 + 2270839513/340540200x^3 $}&\\
 &&\scalebox{0.8}{$- 632731081/113513400x^2 - 10534159/1891890x - 3670/1911$}&\\
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
\hline
\multicolumn{4}{|c|}{Many PrePeriodic Points}\\
\hline
Orbit & result & Interpolated Map & conjugation\\
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
\hline
\multicolumn{4}{|c|}{Long Periodic Cycles}\\
\hline
Orbit & result & Interpolated Map & conjugation\\
\hline
\hline
%$[1, 3, 14, 6, 9, -2, 8, 2, 11, -1, 13, 12];-65;(0, 13)$&&&&&\\
$[1, 7, 4, -2, 11, 6, -4,$ & $(0, 13)$& \scalebox{0.8}{$-257/518918400x^{11} + 2657/103783680x^{10} - 27829/51891840x^9 $}&\\
$ -1, 12, 9, 8, 10]$&&\scalebox{0.8}{$+ 48469/8648640x^8 - 4519987/172972800x^7 - 80383/4942080x^6 $}&\\
&&\scalebox{0.8}{$+ 17404669/25945920x^5 - 100793989/51891840x^4 - 112467679/64864800x^3 $}&\\
&&\scalebox{0.8}{$+ 1159031/110880x^2 - 508201/360360x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-257/518918400x^{11} - 1333/74131200x^{10} - 12013/51891840x^9 $} & $\sm{1,8,0,1}$ \\
 &&\scalebox{0.8}{$- 1931/1729728x^8 + 76493/172972800x^7 + 544877/24710400x^6 $}&\\
 &&\scalebox{0.8}{$+ 200653/1995840x^5 + 367769/1482624x^4 - 53542759/64864800x^3 $}&\\
 &&\scalebox{0.8}{$- 10255771/2402400x^2 + 196375/72072x + 2$}&\\
\hline
$[1, 8, -3, 6, -1, 4, 3,$ & $(0, 13)$& \scalebox{0.8}{$61/2661120x^{11} - 13/25200x^{10} + 343/103680x^9 $}&\\
$ 2, 7, -4, 5, -2]$&&\scalebox{0.8}{$+ 9/2240x^8 - 25951/241920x^7 + 467/2400x^6 $}&\\
&&\scalebox{0.8}{$+ 225761/241920x^5 - 49831/20160x^4 - 14441/5184x^3 $}&\\
&&\scalebox{0.8}{$+ 61099/8400x^2 + 13709/3465x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$244/10395x^{11} + 194/1575x^{10} - 596/2835x^9 $} & $\sm{2,3,0,1}$  \\
 &&\scalebox{0.8}{$- 181/105x^8 + 563/3780x^7 + 14743/1800x^6 $}&\\
 &&\scalebox{0.8}{$+ 15829/7560x^5 - 12997/840x^4 - 73289/22680x^3 $}&\\
 &&\scalebox{0.8}{$+ 59111/6300x^2 - 9179/6930x - 1/2$}&\\
\hline
%$[-1, 1, -4, 12, 3, -3, 8, 11, 5, 7, -2, 10];-65;(0, 13)$&&&&&\\
%$[1, 2, 4, -1, 5, 8, 6, 10, 9, 7, -2, 3];-65;(0, 13)$&&&&&\\
%$[1, 8, 11, 6, -2, 12, 9, 10, -1, 7, 2, 3]$ & $(0, 13)$& $83/69189120x^{11} - 77897/1037836800x^{10} + 33587/17297280x^9 - 131821/4942080x^8 + 14236951/69189120x^7 - 41351501/49420800x^6 + 39633409/34594560x^5 + 162168733/51891840x^4 - 96272663/8648640x^3 + 1090949/257400x^2 + 205769/20020x + 1$&&\\
%reduced form && $166/135135x^{11} - 23117/2027025x^{10} - 46/36855x^9 + 5839/24570x^8 - 27803/98280x^7 - 26699/15600x^6 + 442639/196560x^5 + 2926589/589680x^4 - 565891/117936x^3 - 2097577/491400x^2 + 142277/90090x - 823/858$ & $[2,4,0,1]$ & \\
%\hline
%$[1, 8, 12, 5, -2, -1, 11, 4, 3, 9, -3, 7];-65;(0, 13)$&&&&&\\
%$[1, 2, -2, 12, 8, 10, 11, 5, 3, 6, -1, 9];-65;(0, 13)$&&&&&\\
$[1, 8, 6, 3, 4, 9, 7, $ & $(0, 13)$& \scalebox{0.8}{$1/2217600x^{11} - 53/1814400x^{10} + 17/20160x^9 $}&\\
$-1, 2, 5, 10, -2]$&&\scalebox{0.8}{$- 1607/120960x^8 + 23783/201600x^7 - 47759/86400x^6 $}&\\
&&\scalebox{0.8}{$+ 529/560x^5 + 666601/362880x^4 - 131977/16800x^3 $}&\\
&&\scalebox{0.8}{$+ 15283/5600x^2 + 90481/9240x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$1/2217600x^{11} - 13/907200x^{10} + 23/120960x^9  $} & $\sm{1,3,0,1}$  \\
 &&\scalebox{0.8}{$- 41/120960x^8- 689/67200x^7 + 29/675x^6 $}&\\
 &&\scalebox{0.8}{$+ 2329/13440x^5 - 286607/362880x^4 - 88259/75600x^3 $}&\\
 &&\scalebox{0.8}{$+ 62953/16800x^2 + 9253/3080x + 1$}&\\
\hline
%$[1, -3, -2, 8, 13, 10, 6, 12, -1, 3, 4, 11];-65;(0, 13)$&&&&&\\
%$[1, 12, 11, 4, -1, 5, 8, -2, 9, -3, 7, 3];-65;(0, 13)$&&&&&\\
$[1, 6, 2, 8, 10, 9, 5, $ & $(0, 13)$& \scalebox{0.8}{$-71/9979200x^{11} + 23/67200x^{10} - 2423/362880x^9 $}&\\
$4, -2, 3, -1, 7]$&&\scalebox{0.8}{$+ 179/2688x^8 - 51613/151200x^7 + 19021/28800x^6 $}&\\
&&\scalebox{0.8}{$+ 429301/362880x^5 - 49901/8064x^4 + 68227/28350x^3 $}&\\
&&\scalebox{0.8}{$+ 552421/50400x^2 - 103717/27720x + 1$}&\\
\cline{2-4}
&reduced form& \scalebox{0.8}{$-71/9979200x^{11} - 89/1814400x^{10} + 79/120960x^9 $} & $\sm{1,5,0,1}$ \\
&&\scalebox{0.8}{$+ 107/24192x^8 - 3113/151200x^7 - 11447/86400x^6 $}&\\
&&\scalebox{0.8}{$+ 100609/362880x^5 + 111191/72576x^4 - 10019/6300x^3 $}&\\
&&\scalebox{0.8}{$- 272359/50400x^2 + 30797/9240x - 1$}&\\
\hline
%$[1, -1, 5, 8, -3, 9, 4, 12, 10, 6, 3, 7];-65;(0, 13)$&&&&&\\
%$[-1, -4, 10, 12, 8, 2, 11, -3, 9, 1, 6, 5];-65;(0, 13)$&&&&&\\
%$[1, 10, 9, -1, 5, 4, 2, 7, 8, 3, -2, 6]$ & $(0, 13)$&$-197/9979200x^{11} + 1501/1814400x^{10} - 361/25920x^9 + 7109/60480x^8 - 20861/43200x^7 + 44353/86400x^6 + 470651/181440x^5 - 309073/45360x^4 - 77389/32400x^3 + 79897/6300x^2 + 5527/1980x + 1$&\\
%reduced form && $-3152/155925x^{11} - 4/189x^{10} + 260/567x^9 + 134/315x^8 - 5849/1575x^7 - 101/36x^6 + 146999/11340x^5 + 6278/945x^4 - 1034483/56700x^3 - 220/63x^2 + 94349/13860x - 1$ & $[2,4,0,1]$ \\
\hline
%$[1, 5, 8, 2, 7, 10, 12, 9, 4, -1, 13, 3];-65;(0, 13)$&&&&&\\
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Preperiodic Tail}\\
\hline
$[-1, -5, -7, $ & $(12, 1)$& \scalebox{0.8}{$-173/43243200x^{11} - 29671/172972800x^{10} - 59779/20756736x^9 $}&\\
$-2, -8, -11,$&&\scalebox{0.8}{$- 397403/17297280x^8 - 6400363/86486400x^7 + 1753/19200x^6 $}&\\
$3,-6, 1,$&&\scalebox{0.8}{$+ 41746499/34594560x^5 + 17647919/8648640x^4 - 332984849/129729600x^3 $}&\\
$ -10, -9, 2]$&&\scalebox{0.8}{$- 23266729/2702700x^2 - 21283/20020x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-173/43243200x^{11} - 817/6406400x^{10} - 28741/20756736x^9 $} & $\sm{1,-1,0,1}$ \\
 &&\scalebox{0.8}{$- 391/95040x^8 + 2194987/86486400x^7 + 4294159/24710400x^6 $}&\\
 &&\scalebox{0.8}{$+ 2419141/34594560x^5 - 1747721/1330560x^4 - 261166949/129729600x^3 $}&\\
 &&\scalebox{0.8}{$+ 153877/93600x^2 + 1952879/360360x - 4$}&\\
\hline
$[1, -10, 2,  $ & $(12, 1)$& \scalebox{0.8}{$-7597/3632428800x^{11} - 37231/363242880x^{10} - 15839/7983360x^9 $}&\\
$-6, -12, -4,$&&\scalebox{0.8}{$- 2243849/121080960x^8 - 29833499/403603200x^7 + 55823/1330560x^6 $}&\\
$-1,-3, 3,$&&\scalebox{0.8}{$+ 176189437/145297152x^5 + 821153527/363242880x^4 - 34792133/9979200x^3$}&\\ 
$ -5, -11, -9]$&&\scalebox{0.8}{$- 98720723/10090080x^2 - 2901517/2522520x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-30388/14189175x^{11} + 1214/189189x^{10} + 64192/945945x^9 $} & $\sm{2,-5,0,1}$\\
 &&\scalebox{0.8}{$- 4421/24255x^8 - 2104021/2702700x^7 + 42841/24024x^6 $}&\\
 &&\scalebox{0.8}{$+ 17999039/4540536x^5 - 2078233/291060x^4 - 335952263/37837800x^3 $}&\\
 &&\scalebox{0.8}{$+ 1795433/168168x^2 + 449479/60060x - 3$}&\\
\hline
%$[-1, -8, -5, -2, -6, -10, -7, -9, -11, -3, 2, 3];-61;(12, 1)$&&&&&\\
$[-1, -7, -2,  $ & $(12, 1)$& \scalebox{0.8}{$-403/299376000x^{11} - 48379/778377600x^{10} - 59119/54054000x^9 $}&\\
$1, -9, -12,$&&\scalebox{0.8}{$- 10875197/1297296000x^8 - 1871557/144144000x^7 + 1318753/6864000x^6 $}&\\
$-6,3, -11, $&&\scalebox{0.8}{$+ 1862279669/1945944000x^5 - 734590189/3891888000x^4 - 2563618411/324324000x^3 $}&\\
$-8, -10, 4]$&&\scalebox{0.8}{$- 756208091/108108000x^2 + 10741559/1801800x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-403/299376000x^{11} + 13459/324324000x^{10} - 1443023/3891888000x^9 $} & $\sm{1,-7,0,1}$ \\
 &&\scalebox{0.8}{$- 446359/1297296000x^8 + 4886429/259459200x^7 - 1461773/30888000x^6$}&\\
 &&\scalebox{0.8}{$ - 974214077/3891888000x^5 + 1090601009/1297296000x^4 + 35803811/60810750x^3 $}&\\
 &&\scalebox{0.8}{$- 11441377/4989600x^2 + 1328233/216216x + 5$}&\\
\hline
%$[1, 3, -6, -2, -7, -3, -1, -8, -11, -9, -10, 2];-61;(12, 1)$&&&&&\\
$[-1, -8, 1, $ & $(12, 1)$& \scalebox{0.8}{$877/2075673600x^{11} + 64081/2075673600x^{10} + 7927/8648640x^9 $}&\\
$-2, -4, -9, $&&\scalebox{0.8}{$+ 89813/6289920x^8 + 28552969/230630400x^7 + 6169357/10982400x^6 $}&\\
$-7,2, -10, $&&\scalebox{0.8}{$+ 180437681/207567360x^5 - 236408267/103783680x^4 - 67022407/7862400x^3$}&\\ 
$-11, -12, -6]$&&\scalebox{0.8}{$- 5521111/2402400x^2 + 14374/1365x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$ 877/2027025x^{11} - 97/30030x^{10} - 6848/405405x^9 $} & $\sm{2,-8,0,1}$\\
 &&\scalebox{0.8}{$+ 20827/108108x^8 - 250703/982800x^7 - 290669/205920x^6 $}&\\
 &&\scalebox{0.8}{$+ 34871897/12972960x^5 + 144653/32032x^4 - 475895191/64864800x^3$}&\\
 &&\scalebox{0.8}{$ - 1581079/196560x^2 + 30882/5005x + 9/2$}&\\
%\hline
%$[-1, -9, -3, 1, -12, 2, -4, -7, -10, -6, -11, -8]$ & $(12, 1)$ & $101/38438400x^{11} + 14257/94348800x^{10} + 2071/570240x^9 + 540581/11531520x^8 + 39658739/115315200x^7 + 5117947/3801600x^6 + 62310967/34594560x^5 - 121712651/25945920x^4 - 23208151/1425600x^3 - 44701057/7207200x^2 + 4551649/360360x - 1$ &\\
%reduced form && $202/75075x^{11} - 421/36855x^{10} - 3442/57915x^9 + 3149/12870x^8 + 872819/1801800x^7 - 8171/4752x^6 - 367651/196560x^5 + 13483117/3243240x^4 + 15912917/4633200x^3 - 10537/11440x^2 - 57061/32760x - 5/2$ & $[2,-6,0,1]$ \\
\hline
\end{tabular}
\begin{tabular}{|l|c||c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation\\
\hline
\hline
\multicolumn{4}{|c|}{Small Height ratio}\\
\hline
$[1, -2, -11, -8, $ & $5.9715 \cdot 10^{-19}$ & \scalebox{0.8}{$1592279639/9714712879872000x^{12} + 6499459/19989121152000x^{11} $}&\\
$-1, 12, 7, $&&\scalebox{0.8}{$- 642202438277/9714712879872000x^{10} + 221170236173/1619118813312000x^9  $}&\\
$3, -18, 8,$&&\scalebox{0.8}{$+ 4948365818327/647647525324800x^8 - 166647918583/4693098009600x^7 $}&\\
$ 5, 2, -15]$&&\scalebox{0.8}{$- 332836924433609/1387816125696000x^6 + 44212194839429/25700298624000x^5 $}&\\ 
&&\scalebox{0.8}{$- 3535545209345011/2428678219968000x^4- 2375054642323511/404779703328000x^3 $}&\\
&&\scalebox{0.8}{$+ 38373129132491/6746328388800x^2- 2514169733/892371480x + 1$}&\\
\cline{2-4}
 &reduced form& same & $\sm{1,0,0,1}$\\
\hline
$[-1, -10, 3, -3,  $ & $1.5221 \cdot 10^{-18}$ & \scalebox{0.8}{$-25583/9142398720x^{12} - 1175189/39109150080x^{11} $} &\\
$-8, -2, 2,$&&\scalebox{0.8}{$+ 686537233/1759911753600x^{10} + 12337891/2578625280x^9 $}&\\
$-5, 9, 1,$&&\scalebox{0.8}{$- 139911467/12350257920x^8 - 4349404237/19554575040x^7 $}&\\
$ -6, 8, 16]$&&\scalebox{0.8}{$- 23964581479/125707982400x^6 + 16087270883/6016792320x^5$}&\\
&&\scalebox{0.8}{$+ 30363302689/8799558768x^4 - 86689847509/8380532160x^3 $}&\\
&&\scalebox{0.8}{$- 125258909033/12221609400x^2 + 619738013/62674920x - 1$}&\\
\cline{2-4}
&reduced form& unknown &\\
\hline
$[-1, -10, 3, 7,  $ & $1.7538 \cdot 10^{-18}$ & \scalebox{0.8}{$-18494807/41299262484480x^{12} - 95657201/10324815621120x^{11}  $}&\\
$4, -3, -12,$&&\scalebox{0.8}{$+ 10253614901/206496312422400x^{10}+ 5504421617/3441605207040x^9 $}&\\
$-15, -2, 1, $&&\scalebox{0.8}{$- 5733175417/4588806942720x^8 - 3295778147/37819837440x^7  $}&\\
$9, -4, 20]$&&\scalebox{0.8}{$+ 4977871704823/206496312422400x^6 + 1438768394419/938619601920x^5 $}&\\
&&\scalebox{0.8}{$- 46577093743/187723920384x^4- 84545269639/8962513560x^3 $}&\\
&&\scalebox{0.8}{$+ 259987707251/358500542400x^2 + 114811493/6565944x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-18494807/41299262484480x^{12} - 15894311/794216586240x^{11} $} & $\sm{1,2,0,1}$ \\
 &&\scalebox{0.8}{$- 36359857/133481779200x^{10} - 603854887/2581203905280x^9  $}&\\
 &&\scalebox{0.8}{$+ 257899769/12458299392x^8 + 54366132677/491657886720x^7$}&\\
 &&\scalebox{0.8}{$- 53208654014177/206496312422400x^6 - 14208387482957/5162407810560x^5 $}&\\ 
 &&\scalebox{0.8}{$- 1921074844723/737486830080x^4 + 15013122883097/1290601952640x^3 $}&\\
 &&\scalebox{0.8}{$+ 19267527581899/1434002169600x^2- 25583355769/2560718160x - 2196839/478192$}&\\
\hline
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Many Preperiodic Points}\\
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Periodic Cycles}\\
\hline
\hline
$[-1, -6, 7, -7, $ & $(0, 14)$& \scalebox{0.8}{$-6847/21794572800x^{12} - 109/28828800x^{11} + 743473/21794572800x^{10}$}&\\
$-8, 4, 6, $&&\scalebox{0.8}{$ + 5003/10378368x^9 - 8656007/7264857600x^8 - 1906781/86486400x^7 $}&\\
$-3, 5, -4, $&&\scalebox{0.8}{$+ 283709539/21794572800x^6 + 7538287/17297280x^5 + 39484223/1362160800x^4$}&\\
$1, 3, -5]$&&\scalebox{0.8}{$ - 113189047/32432400x^3 - 81857723/151351200x^2 $}&\\
&&\scalebox{0.8}{$+ 2730001/360360x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-6847/21794572800x^{12} + 20521/1816214400x^{11} - 220091/1676505600x^{10} $}& $\sm{1,-4,0,1}$ \\
 &&\scalebox{0.8}{$+ 7057/33022080x^9 + 44546713/7264857600x^8 - 72883/2217600x^7 $}&\\
 &&\scalebox{0.8}{$- 1338002189/21794572800x^6 + 237621757/363242880x^5 - 1264259/9525600x^4 $}&\\
 &&\scalebox{0.8}{$- 926352293/227026800x^3 + 255498013/151351200x^2 $}&\\
 &&\scalebox{0.8}{$+ 23597/3960x + 5$}&\\
\hline
$[1, 4, -4, 5,  $ & $(0, 14)$&\scalebox{0.8}{$787/3632428800x^{12} - 571/227026800x^{11} - 14347/518918400x^{10} $}&\\
$7, -3, 8,$&&\scalebox{0.8}{$+ 2887/8255520x^9 + 1600457/1210809600x^8 - 18361/1029600x^7 $}&\\
$2, -6, 9, $&&\scalebox{0.8}{$- 113021107/3632428800x^6 + 36592321/90810720x^5 + 103575203/259459200x^4 $}&\\
$-7, -5, 6]$&&\scalebox{0.8}{$- 1696485907/454053600x^3 - 38383729/16816800x^2 $}&\\
&&\scalebox{0.8}{$+ 2977991/360360x + 1$}&\\
\cline{2-4}
 &reduced form& unknown &\\
\hline
$[1, 10, -3, 8, $ & $(0, 14)$&\scalebox{0.8}{$53/311351040x^{12} - 5039/1556755200x^{11} - 827/155675520x^{10} $}&\\
$ 6, 4, -6,$&&\scalebox{0.8}{$+ 491/1297296x^9 - 74951/103783680x^8 - 8710729/518918400x^7 $}&\\
$7, -4, -5, $&&\scalebox{0.8}{$+ 1747637/38918880x^6 + 53253713/155675520x^5 - 2402107/2830464x^4 $}&\\
$-2, 9, -1]$&&\scalebox{0.8}{$- 97352063/32432400x^3 + 1888739/393120x^2 $}&\\
&&\scalebox{0.8}{$+ 2766131/360360x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$53/311351040x^{12} - 8219/1556755200x^{11} + 4973/119750400x^{10} $} & $\sm{1,-1,0,1}$  \\
 &&\scalebox{0.8}{$+ 9613/44478720x^9 - 389107/103783680x^8 + 96751/47174400x^7 $}&\\
 &&\scalebox{0.8}{$+ 172694747/1556755200x^6 - 59785499/311351040x^5 - 3396119/2432430x^4$}&\\ 
 &&\scalebox{0.8}{$+ 133461637/55598400x^3 + 203966023/32432400x^2$}&\\
 &&\scalebox{0.8}{$ - 279761/45045x + 1$}&\\
\hline
%$[1, 2, 15, 3, 7, 10, 6, 4, -1, 9, 11, 13, 14]$ & $(0, 14)$&$-7087/43589145600x^{12} + 1513/111767040x^{11} - 1941109/3962649600x^{10} + 1128989/111767040x^9 - 1898667347/14529715200x^8 + 40900757/37255680x^7 - 259937512157/43589145600x^6 + 445003579/22353408x^5 - 379536014293/10897286400x^4 + 332680069/27941760x^3 + 6874826687/151351200x^2 - 252403/6930x + 1$ &&\\
%reduced form && unknown&&\\
%\hline
$[-1, 6, -5, -7,  $ & $(0, 14)$& \scalebox{0.8}{$12773/21794572800x^{12} + 7199/1816214400x^{11} - 234023/3113510400x^{10} $}&\\
$-2, 5, -6,$&&\scalebox{0.8}{$- 71711/145297152x^9 + 24752173/7264857600x^8 + 1751/79200x^7 $}&\\
$4, -8, -3, $&&\scalebox{0.8}{$- 1376236223/21794572800x^6 - 314934911/726485760x^5 + 286605911/778377600x^4 $}&\\
$3, 7, -4]$&&\scalebox{0.8}{$+ 294152977/82555200x^3 + 3043213/6879600x^2 $}&\\
&&\scalebox{0.8}{$- 1693777/180180x - 1$}&\\
\cline{2-4}
 &reduced form& unknown&\\
%\hline
%$[-1, 4, 5, -4, -3, 6, 3, $ & $(0, 14)$& \scalebox{0.8}{$-113/389188800x^{12} - 2447/518918400x^{11} + 1967/222393600x^{10} $}&\\
%$2, -8, -9, -5, -7, -6]$&&\scalebox{0.8}{$+ 22277/51891840x^9 + 2297/3369600x^8 - 2298917/172972800x^7 $}&\\
%&&\scalebox{0.8}{$- 50839183/1556755200x^6 + 3774403/25945920x^5 + 21881221/55598400x^4$}&\\ 
%&&\scalebox{0.8}{$+ 129323/2948400x^3 - 4747/5400x^2 $}&\\
%&&\scalebox{0.8}{$- 256484/45045x - 1$}&\\
%\cline{2-4}
% &reduced form& unknown&\\
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Preperiodic Tail}\\
\hline
$[1, 10, 13, 3,  $ & $(13, 1)$ & \scalebox{0.8}{$-16391/43589145600x^{12} + 177811/7264857600x^{11} - 5911127/8717829120x^{10} $} &\\
$6, 9, 2,$&&\scalebox{0.8}{$+ 15085313/1452971520x^9 - 1379902411/14529715200x^8 + 416084377/807206400x^7 $}&\\
$5, 12, -1,$&&\scalebox{0.8}{$- 12679380821/8717829120x^6 + 945170263/1452971520x^5  $}&\\
$ 4, 11, -2]$&&\scalebox{0.8}{$+ 80268528481/10897286400x^4- 27942029851/1816214400x^3 $}&\\ 
&&\scalebox{0.8}{$+ 2787133/15135120x^2+ 43408499/2522520x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-16391/43589145600x^{12} + 112247/7264857600x^{11} - 1487401/6227020800x^{10} $} & $\sm{1,2,0,1}$ \\
 &&\scalebox{0.8}{$+ 448727/290594304x^9 - 11735371/14529715200x^8 - 662879/16473600x^7 $}&\\
 &&\scalebox{0.8}{$+ 7131900059/43589145600x^6 + 142289393/1452971520x^5  $}&\\
 &&\scalebox{0.8}{$- 377481101/222393600x^4 + 3121788223/1816214400x^3 $}&\\
 &&\scalebox{0.8}{$+ 686345371/151351200x^2 - 680737/180180x + 3$}&\\
\hline
$[1, 9, -1, -6, $ & $(13, 1)$ & \scalebox{0.8}{$20939/217945728000x^{12} + 17/254016000x^{11} - 131513/4447872000x^{10} $} &\\
$-2, 5, 4,$&&\scalebox{0.8}{$+ 3434513/36324288000x^9 + 168641911/72648576000x^8 - 271823/26611200x^7 $}&\\
$8, 3, 6, $&&\scalebox{0.8}{$- 14299254587/217945728000x^6 + 12256111607/36324288000x^5  $}&\\
$-4, -7, 7]$&&\scalebox{0.8}{$+ 4426478051/7783776000x^4- 2612641343/698544000x^3 $}&\\ 
&&\scalebox{0.8}{$- 4058227/756756000x^2+ 702241/64350x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$20939/217945728000x^{12} + 3659/1037836800x^{11} + 6474967/217945728000x^{10} $} & $\sm{1,3,0,1}$\\
 &&\scalebox{0.8}{$- 979031/5189184000x^9 - 214342937/72648576000x^8 + 352901/576576000x^7 $}&\\
 &&\scalebox{0.8}{$+ 19307213413/217945728000x^6 + 410380511/5189184000x^5  $}&\\
 &&\scalebox{0.8}{$- 53912951047/54486432000x^4- 82744087/99792000x^3  $}&\\
 &&\scalebox{0.8}{$+ 430840159/151351200x^2+ 472/585x + 3$}&\\
\hline
$[1, 3, -3, -5, $ & $(13, 1)$ & \scalebox{0.8}{$27893/43589145600x^{12} - 28879/1816214400x^{11} + 61693/792529920x^{10} $} &\\
$-2, 6, 4,$&&\scalebox{0.8}{$+ 112961/132088320x^9 - 9753337/1320883200x^8 - 49249/4076800x^7 $}&\\
$-4, 8, 10,$&&\scalebox{0.8}{$+ 31084607/158505984x^6 - 2619983/132088320x^5$}&\\ 
$ 2, 5, 9]$&&\scalebox{0.8}{$ - 153100151/76204800x^4+ 179529911/165110400x^3  $}&\\
&&\scalebox{0.8}{$+ 49003561/7567560x^2- 9362273/2522520x + 1$}&\\
\cline{2-4}
 &reduced form& unknown &\\
\hline
$[1, -12, -6, -15, $ & $(13, 1)$ & \scalebox{0.8}{$-599/6227020800x^{12} - 7433/1037836800x^{11} - 1426039/6227020800x^{10} $} & \\
$-4, -3, -1, $&&\scalebox{0.8}{$- 95033/23063040x^9 - 95499979/2075673600x^8 - 115158853/345945600x^7$}&\\ 
$-8, -13, -11, $&&\scalebox{0.8}{$- 9926132317/6227020800x^6 - 1061133251/207567360x^5  $}&\\
$-2, -5, -10]$&&\scalebox{0.8}{$- 16784114741/1556755200x^4- 32070823/2620800x^3 $}&\\
&&\scalebox{0.8}{$+ 30740587/21621600x^2 + 471059/30030x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-599/6227020800x^{12} - 349/94348800x^{11} - 310111/6227020800x^{10} $} & $\sm{1,-3,0,1}$ \\
 &&\scalebox{0.8}{$- 46523/207567360x^9 + 1137341/2075673600x^8 + 68303/12812800x^7 $}&\\
 &&\scalebox{0.8}{$- 53230453/6227020800x^6 - 1860181/41513472x^5  $}&\\
 &&\scalebox{0.8}{$+ 574184269/1556755200x^4+ 164084749/259459200x^3 $}&\\
 &&\scalebox{0.8}{$- 36332761/10810800x^2 - 52177/32760x + 2$}&\\
\hline
%$[1, 10, 14, 15, 11, 12, 4, 3, 2, 13, -1, 9, 5];-62;(12, 2);107188;4;$&&&&&\\
%$[-1, -2, 1, 10, 7, 2, 11, 3, 8, -3, 9, 6, 5];-62;(12, 2);107187;0;$&&&&&\\
%$[1, 10, 11, 5, 13, 2, 3, -1, 12, 4, 8, 7, -2];-58;(11, 3);107187;10;$&&&&&\\
\hline
\end{tabular}
\end{center}
}

{\small
\begin{center}
\begin{tabular}{|l|c||c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation\\
\hline
\hline
\multicolumn{4}{|c|}{Small Height ratio}\\
\hline
$[1, -2, -11, -8, $ & $5.9715 \cdot 10^{-19}$ & \scalebox{0.8}{$1592279639/9714712879872000x^{12} + 6499459/19989121152000x^{11}  $}&\\
$-1, 12, 7,$&&\scalebox{0.8}{$- 642202438277/9714712879872000x^{10}+ 221170236173/1619118813312000x^9  $}&\\
$3, -18, 8,$&&\scalebox{0.8}{$+ 4948365818327/647647525324800x^8 - 166647918583/4693098009600x^7$}&\\
$ 5, 2, -15]$&&\scalebox{0.8}{$- 332836924433609/1387816125696000x^6 + 44212194839429/25700298624000x^5 $}&\\
&&\scalebox{0.8}{$ - 3535545209345011/2428678219968000x^4- 2375054642323511/404779703328000x^3 $}&\\ 
&&\scalebox{0.8}{$+ 38373129132491/6746328388800x^2- 2514169733/892371480x + 1$}&\\
\cline{2-4}
 &reduced form& same & $\sm{1,0,0,1}$\\
\hline
$[-1, -10, 3, -3, $ & $1.5221 \cdot 10^{-18}$ & \scalebox{0.8}{$-25583/9142398720x^{12} - 1175189/39109150080x^{11}  $} &\\
$-8, -2, 2,$&&\scalebox{0.8}{$+ 686537233/1759911753600x^{10}+ 12337891/2578625280x^9 $}&\\
$-5, 9, 1, $&&\scalebox{0.8}{$- 139911467/12350257920x^8 - 4349404237/19554575040x^7 $}&\\
$-6, 8, 16]$&&\scalebox{0.8}{$- 23964581479/125707982400x^6 + 16087270883/6016792320x^5 $}&\\
&&\scalebox{0.8}{$+ 30363302689/8799558768x^4 - 86689847509/8380532160x^3  $}&\\
&&\scalebox{0.8}{$- 125258909033/12221609400x^2+ 619738013/62674920x - 1$}&\\
\cline{2-4}
&reduced form& unknown &\\
\hline
$[-1, -10, 3, 7, $ & $1.7538 \cdot 10^{-18}$ & \scalebox{0.8}{$-18494807/41299262484480x^{12} - 95657201/10324815621120x^{11}  $}&\\
$4, -3, -12,$&&\scalebox{0.8}{$+ 10253614901/206496312422400x^{10}+ 5504421617/3441605207040x^9  $}&\\
$-15, -2, 1,$&&\scalebox{0.8}{$- 5733175417/4588806942720x^8 - 3295778147/37819837440x^7$}&\\
$ 9, -4, 20]$&&\scalebox{0.8}{$+ 4977871704823/206496312422400x^6 + 1438768394419/938619601920x^5  $}&\\
&&\scalebox{0.8}{$- 46577093743/187723920384x^4- 84545269639/8962513560x^3$}&\\
&&\scalebox{0.8}{$ + 259987707251/358500542400x^2 + 114811493/6565944x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.8}{$-18494807/41299262484480x^{12} - 15894311/794216586240x^{11}  $} & $\sm{1,2,0,1}$ \\
 &&\scalebox{0.8}{$- 36359857/133481779200x^{10}- 603854887/2581203905280x^9  $}&\\
 &&\scalebox{0.8}{$+ 257899769/12458299392x^8 + 54366132677/491657886720x^7$}&\\
 &&\scalebox{0.8}{$- 53208654014177/206496312422400x^6 - 14208387482957/5162407810560x^5 $}&\\
 &&\scalebox{0.8}{$- 1921074844723/737486830080x^4 + 15013122883097/1290601952640x^3 $}&\\ 
 &&\scalebox{0.8}{$+ 19267527581899/1434002169600x^2- 25583355769/2560718160x - 2196839/478192$}&\\
\hline
$[1, 3, -1, 14, $ & $3.5325 \cdot 10^{-18}$ & \scalebox{0.8}{$1015831511/2878433445888000x^{12} - 4253330581/785027303424000x^{11} $}&\\
$-7, 2, -5,$&&\scalebox{0.8}{$ - 103292011/1532440166400x^{10}+ 636149473511/575686689177600x^9 $}&\\
$ -11, 12, 5, $&&\scalebox{0.8}{$+ 9471785756863/2878433445888000x^8 - 26246210404013/411204777984000x^7$}&\\
$-3, 6, -18]$&&\scalebox{0.8}{$ - 4211027159663/191895563059200x^6 + 2218150617155047/1727060067532800x^5  $}&\\
&&\scalebox{0.8}{$- 582267101991973/616807166976000x^4- 311533699936759/42329903616000x^3 $}&\\ 
&&\scalebox{0.8}{$+ 202994866189637/23986945382400x^2+ 1104225751/1730659840x + 1$}&\\
\cline{2-4}
 &reduced form& unknown &\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Small Height Ratio}\\
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Many Preperiodic Points}\\
\hline
\end{tabular}
\end{center}
}
{\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Periodic Cycles}\\
\hline
\hline
$[-1, -3, -2, -13,  $ & $(0, 15)$& \scalebox{0.7}{$-43/311351040x^{13} - 949/95800320x^{12} - 73313/239500800x^{11} $}&\\
$1, -12, -10,-11, $&&\scalebox{0.7}{$- 230831/43545600x^{10} - 16183/290304x^9 - 1032019/2903040x^8 $}&\\
$-5, -7, -8,$&&\scalebox{0.7}{$- 26689249/21772800x^7 - 40975853/43545600x^6 + 36782723/4354560x^5 $}&\\
$ -6, -9, -4]$&&\scalebox{0.7}{$+ 60055129/2177280x^4 + 115981307/6652800x^3 - 27260551/831600x^2$}&\\ 
&&\scalebox{0.7}{$-499331/17160x - 1$}&\\
\cline{2-4}
 &reduced form& unknown&\\
\hline
$[-1, 1, 3, 10, $ & $(0, 15)$&\scalebox{0.7}{$-673/10897286400x^{13} + 37993/7264857600x^{12} - 1058509/5448643200x^{11} $}&\\
$13, 6, 5, 11, $&&\scalebox{0.7}{$+ 6042097/1452971520x^{10} - 102871159/1816214400x^9 + 1238022953/2421619200x^8 $}&\\
$9, 14, 2,$&&\scalebox{0.7}{$- 16798506007/5448643200x^7 + 17679329131/1452971520x^6 - 320482407433/10897286400x^5 $}&\\
$ 4, 12, 7]$&&\scalebox{0.7}{$+ 1007059633/28378350x^4 + 102503087/302702400x^3 - 151922989/3363360x^2 $}&\\
&&\scalebox{0.7}{$+ 3989263/120120x - 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.7}{$-673/10897286400x^{13} - 78499/21794572800x^{12} - 473089/5448643200x^{11} $} & $\sm{1,11,0,1}$  \\
 &&\scalebox{0.7}{$- 23827043/21794572800x^{10} - 6563527/908107200x^9 - 129268859/7264857600x^8 $}&\\
 &&\scalebox{0.7}{$+ 319709723/5448643200x^7 + 9264718471/21794572800x^6 + 3906111197/10897286400x^5 $}&\\
 &&\scalebox{0.7}{$- 1299257207/681080400x^4 - 1858964389/908107200x^3 + 378595813/151351200x^2 $}&\\
 &&\scalebox{0.7}{$- 7555/5544x - 2$}&\\
\hline
$[1, -3, 2, 8, $ & $(0, 15)$& \scalebox{0.7}{$3001/6227020800x^{13} - 5993/479001600x^{12} + 37871/479001600x^{11} $}&\\
$7, -5, -4, -1,$&&\scalebox{0.7}{$+ 18661/43545600x^{10} - 3863/691200x^9 + 17617/14515200x^8$}&\\ 
$ 5, 4, -2,$&&\scalebox{0.7}{$+ 5295463/43545600x^7 - 6465737/43545600x^6 - 25369709/21772800x^5$}&\\
$ 6, 3, 10]$&&\scalebox{0.7}{$ + 12897803/10886400x^4 + 14882377/2851200x^3 - 1726253/1663200x^2$}&\\ 
&&\scalebox{0.7}{$- 368044/45045x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.7}{$12004/6081075x^{13} - 5996/155925x^{12} + 127793/467775x^{11}$} & $\sm{2,-,1,0,1}$ \\
 &&\scalebox{0.7}{$ - 2039/2835x^{10} - 3917/6300x^9 + 41077/6300x^8 $}&\\
 &&\scalebox{0.7}{$- 4524311/680400x^7 - 132149/9072x^6 + 15745523/680400x^5 $}&\\
 &&\scalebox{0.7}{$+ 2492629/226800x^4 - 2818129/155925x^3 - 17104/3465x^2 $}&\\
 &&\scalebox{0.7}{$+ 122183/180180x + 3$}&\\
\hline
$[1, 9, 8, 10, $ & $(0, 15)$& \scalebox{0.7}{$-37/1245404160x^{13} + 27847/14529715200x^{12} - 2272093/43589145600x^{11} $}&\\
$ 12, 6, 11, 2,$&&\scalebox{0.7}{$+ 2233727/2905943040x^{10} - 18826573/2905943040x^9 + 45735769/1614412800x^8$}&\\
$ 5, 4, -2, $&&\scalebox{0.7}{$ - 958954639/43589145600x^7 - 1028842979/2905943040x^6 + 5778123943/4358914560x^5 $}&\\
$-3, 13, -1]$&&\scalebox{0.7}{$- 208287517/3632428800x^4 - 11679666907/1816214400x^3 + 9793151/2522520x^2 $}&\\
&&\scalebox{0.7}{$+ 24301247/2522520x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.7}{$-148/1216215x^{13} - 1268/42567525x^{12} + 30731/6081075x^{11} $} & $\sm{2,5,0,1}$  \\
 &&\scalebox{0.7}{$+ 8719/8513505x^{10} - 39863/540540x^9 - 612877/56756700x^8 $}&\\
 &&\scalebox{0.7}{$+ 41160233/97297200x^7 + 1054841/27243216x^6 - 1063481/2432430x^5$}&\\ 
 &&\scalebox{0.7}{$- 54063169/340540200x^4 - 108300193/32432400x^3 + 15701689/15135120x^2$}&\\ 
 &&\scalebox{0.7}{$+ 2650741/360360x - 1/2$}&\\
%$[1, -1, 10, 2, 5, -2, 7, 9, -3, 8, 4, -4, -5, 11];-71;(1, 14)$&&&&&\\
%$[1, 4, 10, -1, 11, 2, 3, -5, -2, 8, -3, 9, 6, -4];-71;(1, 14)$&&&&&\\
%$[1, 13, 12, 7, 11, 8, -1, 6, 10, 14, 4, 2, 5, 3];-71;(1, 14)$&&&&&\\
\hline
\end{tabular}
\end{center}
}
{
\small
\begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
Orbit & result & Interpolated Map  & conjugation \\
\hline
\hline
\multicolumn{4}{|c|}{Long Preperiodic Tail}\\
\hline
$[-1, -2, -4, -12,  $ & $(14, 1)$& \scalebox{0.7}{$4177/21794572800x^{13} + 699763/43589145600x^{12} + 584513/990662400x^{11} $}&\\
$-14, -8, -10,-3, $&&\scalebox{0.7}{$+ 21782699/1743565824x^{10} + 12724267/75675600x^9 + 21727697183/14529715200x^8 $}&\\ 
$-5, -7, -13,$&&\scalebox{0.7}{$+ 96254583559/10897286400x^7 + 58839678665/1743565824x^6 + 1680904706167/21794572800x^5 $}&\\ 
$ -11, 1, -6]$&&\scalebox{0.7}{$+ 896054795047/10897286400x^4 - 35559014017/1816214400x^3 - 364701871/3027024x^2$}&\\ 
&&\scalebox{0.7}{$ - 24701923/360360x - 1$}&\\ 
\cline{2-4}
 &reduced form& \scalebox{0.7}{$4177/21794572800x^{13} + 48151/43589145600x^{12} - 301583/10897286400x^{11} $} & $\sm{1,-6,0,1}$\\
 &&\scalebox{0.7}{$- 6298093/43589145600x^{10} + 5526221/3632428800x^9 + 101475971/14529715200x^8 $}&\\ 
 &&\scalebox{0.7}{$- 436281509/10897286400x^7 - 6746939239/43589145600x^6 + 11334900637/21794572800x^5 $}&\\ 
 &&\scalebox{0.7}{$+ 16954336309/10897286400x^4 - 5533006343/1816214400x^3 - 818490161/151351200x^2 $}&\\ 
 &&\scalebox{0.7}{$+ 501343/90090x$}&\\ 
\hline
$[1, 7, -3, -1, $ & $(14, 1)$& \scalebox{0.7}{$-317/968647680x^{13} + 63589/8717829120x^{12} - 300749/14529715200x^{11} $}&\\
$8, 2, 3, 5,$&&\scalebox{0.7}{$- 24013571/43589145600x^{10} + 661159/193729536x^9 + 36280289/2905943040x^8 $}&\\
$ -5, 4, 10, $&&\scalebox{0.7}{$- 577141429/4843238400x^7 - 2358103193/43589145600x^6 + 2302658321/1452971520x^5 $}&\\
$-4, 6, -6]$&&\scalebox{0.7}{$- 2170398119/2179457280x^4 - 4504478161/605404800x^3 + 285221357/37837800x^2 $}&\\
&&\scalebox{0.7}{$+ 657227/120120x + 1$}&\\
\cline{2-4}
 &reduced form& \scalebox{0.7}{$-1268/945945x^{13} - 95356/8513505x^{12} + 176581/14189175x^{11}$} & $\sm{2,3,0,1}$\\
 &&\scalebox{0.7}{$ + 12458639/42567525x^{10} + 2945147/11351340x^9 - 29916899/11351340x^8 $}&\\
 &&\scalebox{0.7}{$- 278943179/75675600x^7 + 6980034137/681080400x^6 + 349131443/22702680x^5 $}&\\
 &&\scalebox{0.7}{$- 558210379/34054020x^4 - 5314958059/227026800x^3 + 491701871/75675600x^2 $}&\\
 &&\scalebox{0.7}{$+ 608879/72072x + 1$}&\\
\hline
$[1, 6, 9, 15, $ & $(14, 1)$& \scalebox{0.7}{$-29/372556800x^{13} + 34543/4843238400x^{12} - 154691/538137600x^{11} $}&\\
$2, -1, 4, 12, $&&\scalebox{0.7}{$+ 97312373/14529715200x^{10} - 1447956203/14529715200x^9 + 122492551/124185600x^8$}&\\
$10, 13, 11,$&&\scalebox{0.7}{$ - 3522764473/538137600x^7 + 1395064687/48921600x^6 - 61621690007/807206400x^5 $}&\\
$ 3, 14, 8]$&&\scalebox{0.7}{$+ 377008536001/3632428800x^4 - 19815418559/1816214400x^3 - 83630633/646800x^2 $}&\\
&&\scalebox{0.7}{$+ 34196683/360360x + 1$}&\\
\cline{2-4}
 &reduced form& unknown&\\
%$[1, -3, -4, 8, 5, 9, -2, 3, 7, 6, 4, 2, 10, -1];-67;(13, 2)$&&&&&\\
\hline

\end{tabular}
